On Multi-Domain Long-Tailed Recognition, Imbalanced Domain Generalization and Beyond

Real-world data often exhibit imbalanced label distributions. Existing studies on data imbalance focus on single-domain settings, i.e., samples are from the same data distribution. However, natural data can originate from distinct domains, where a minority class in one domain could have abundant instances from other domains. We formalize the task of Multi-Domain Long-Tailed Recognition (MDLT), which learns from multi-domain imbalanced data, addresses label imbalance, domain shift, and divergent label distributions across domains, and generalizes to all domain-class pairs. We first develop the domain-class transferability graph, and show that such transferability governs the success of learning in MDLT. We then propose BoDA, a theoretically grounded learning strategy that tracks the upper bound of transferability statistics, and ensures balanced alignment and calibration across imbalanced domain-class distributions. We curate five MDLT benchmarks based on widely-used multi-domain datasets, and compare BoDA to twenty algorithms that span different learning strategies. Extensive and rigorous experiments verify the superior performance of BoDA. Further, as a byproduct, BoDA establishes new state-of-the-art on Domain Generalization benchmarks, highlighting the importance of addressing data imbalance across domains, which can be crucial for improving generalization to unseen domains. Code and data are available at: https://github.com/YyzHarry/multi-domain-imbalance.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule[1.5pt]
& \multicolumn{2}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-7}
\textbf{Algorithm} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM~\cite{vapnik1999overview} & 76.3 \scriptsize$\pm0.4$ & 53.6 \scriptsize$\pm1.1$ & 84.6 \scriptsize$\pm0.5$ & 76.6 \scriptsize$\pm0.4$ & $-$ & 32.9 \scriptsize$\pm0.4$ \\
IRM~\cite{arjovsky2019irm} & 76.5 \scriptsize$\pm0.2$ & 52.3 \scriptsize$\pm0.7$ & 85.3 \scriptsize$\pm0.6$ & 75.5 \scriptsize$\pm1.0$ & $-$ & 33.5 \scriptsize$\pm1.0$ \\
GroupDRO~\cite{sagawa2020groupdro} & 76.7 \scriptsize$\pm0.4$ & 54.1 \scriptsize$\pm1.3$ & 85.3 \scriptsize$\pm0.9$ & 76.2 \scriptsize$\pm1.0$ & $-$ & 34.5 \scriptsize$\pm2.0$ \\
Mixup~\cite{xu2020interdomain_mixup_aaai} & 75.9 \scriptsize$\pm0.1$ & 52.7 \scriptsize$\pm1.3$ & 84.4 \scriptsize$\pm0.2$ & 77.1 \scriptsize$\pm0.6$ & $-$ & 29.2 \scriptsize$\pm1.4$ \\
MLDG~\cite{li2018mldg} & 76.9 \scriptsize$\pm0.2$ & 53.6 \scriptsize$\pm0.5$ & 84.9 \scriptsize$\pm0.3$ & 77.5 \scriptsize$\pm1.0$ & $-$ & 34.4 \scriptsize$\pm0.9$ \\
CORAL~\cite{sun2016coral} & 75.9 \scriptsize$\pm0.5$ & 51.6 \scriptsize$\pm0.7$ & 84.3 \scriptsize$\pm0.6$ & 75.5 \scriptsize$\pm0.5$ & $-$ & 34.5 \scriptsize$\pm0.8$ \\
MMD~\cite{li2018mmd} & 76.3 \scriptsize$\pm0.6$ & 53.4 \scriptsize$\pm0.3$ & 84.5 \scriptsize$\pm0.8$ & 77.1 \scriptsize$\pm0.5$ & $-$ & 32.7 \scriptsize$\pm0.3$ \\
DANN~\cite{ganin2016dann} & 77.5 \scriptsize$\pm0.1$ & 54.1 \scriptsize$\pm0.3$ & 85.9 \scriptsize$\pm0.5$ & 76.0 \scriptsize$\pm0.4$ & $-$ & 38.0 \scriptsize$\pm2.3$ \\
CDANN~\cite{li2018cdann} & 76.6 \scriptsize$\pm0.4$ & 53.6 \scriptsize$\pm0.4$ & 84.4 \scriptsize$\pm0.7$ & 77.3 \scriptsize$\pm0.8$ & $-$ & 35.0 \scriptsize$\pm0.8$ \\
MTL~\cite{blanchard2021mtl_marginal_transfer_learning} & 76.3 \scriptsize$\pm0.3$ & 52.9 \scriptsize$\pm0.5$ & 84.8 \scriptsize$\pm0.9$ & 76.2 \scriptsize$\pm0.6$ & $-$ & 33.3 \scriptsize$\pm1.4$ \\
SagNet~\cite{nam2019sagnet} & 76.3 \scriptsize$\pm0.2$ & 52.3 \scriptsize$\pm0.2$ & 85.3 \scriptsize$\pm0.3$ & 75.1 \scriptsize$\pm0.2$ & $-$ & 32.9 \scriptsize$\pm0.3$ \\
Fish~\cite{shi2021fish} & 77.5 \scriptsize$\pm0.3$ & 54.3 \scriptsize$\pm0.4$ & 86.2 \scriptsize$\pm0.5$ & 76.0 \scriptsize$\pm0.4$ & $-$ & 35.6 \scriptsize$\pm2.2$ \\
Focal~\cite{lin2017focal} & 75.6 \scriptsize$\pm0.4$ & 52.3 \scriptsize$\pm0.2$ & 84.0 \scriptsize$\pm0.2$ & 75.5 \scriptsize$\pm0.6$ & $-$ & 32.7 \scriptsize$\pm0.9$ \\
CBLoss~\cite{cui2019class} & 76.8 \scriptsize$\pm0.3$ & 52.5 \scriptsize$\pm0.5$ & 84.8 \scriptsize$\pm0.7$ & 77.5 \scriptsize$\pm1.4$ & $-$ & 33.2 \scriptsize$\pm1.6$ \\
LDAM~\cite{cao2019learning} & 77.5 \scriptsize$\pm0.1$ & 52.9 \scriptsize$\pm0.2$ & \textbf{86.5} \scriptsize$\pm0.4$ & 75.5 \scriptsize$\pm0.5$ & $-$ & 35.2 \scriptsize$\pm0.6$ \\
BSoftmax~\cite{ren2020bsoftmax} & 76.7 \scriptsize$\pm0.5$ & 52.9 \scriptsize$\pm0.9$ & 84.4 \scriptsize$\pm0.9$ & 78.2 \scriptsize$\pm0.6$ & $-$ & 34.3 \scriptsize$\pm0.9$ \\
SSP~\cite{yang2020rethinking} & 76.1 \scriptsize$\pm0.3$ & 52.3 \scriptsize$\pm1.0$ & 83.8 \scriptsize$\pm0.3$ & 76.0 \scriptsize$\pm1.2$ & $-$ & 37.1 \scriptsize$\pm0.7$ \\
CRT~\cite{kang2020decoupling} & 76.3 \scriptsize$\pm0.2$ & 51.4 \scriptsize$\pm0.3$ & 84.5 \scriptsize$\pm0.1$ & 77.3 \scriptsize$\pm0.0$ & $-$ & 31.7 \scriptsize$\pm1.0$ \\
\grayrow
BoDA$_{r}$ & 76.9 \scriptsize$\pm0.5$ & 51.4 \scriptsize$\pm0.3$ & 85.3 \scriptsize$\pm0.3$ & 77.3 \scriptsize$\pm0.2$ & $-$ & 33.3 \scriptsize$\pm0.5$ \\
\grayrow
BoDA-M$_{r}$ & 77.5 \scriptsize$\pm0.3$ & 53.4 \scriptsize$\pm0.3$ & 85.8 \scriptsize$\pm0.2$ & 77.3 \scriptsize$\pm0.2$ & $-$ & 35.7 \scriptsize$\pm0.7$ \\
\grayrow
BoDA$_{r,c}$ & 77.3 \scriptsize$\pm0.2$ & 53.4 \scriptsize$\pm0.3$ & 85.3 \scriptsize$\pm0.3$ & 78.0 \scriptsize$\pm0.2$ & $-$ & 38.6 \scriptsize$\pm0.7$ \\
\grayrow
BoDA-M$_{r,c}$ & \textbf{78.2} \scriptsize$\pm0.4$ & \textbf{55.4} \scriptsize$\pm0.5$ & 85.3 \scriptsize$\pm0.3$ & \textbf{79.3} \scriptsize$\pm0.6$ & $-$ & \textbf{43.3} \scriptsize$\pm1.1$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{1.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.8}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{2.7}} & $-$ & \textcolor{darkgreen}{\texttt{+}\textbf{10.4}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccc}
\toprule[1.5pt]
& \multicolumn{2}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-7}
\textbf{Algorithm} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM~\cite{vapnik1999overview} & 97.1 \scriptsize$\pm0.1$ & 95.8 \scriptsize$\pm0.2$ & 97.1 \scriptsize$\pm0.0$ & 97.0 \scriptsize$\pm0.0$ & 98.0 \scriptsize$\pm0.9$ & $-$ \\
IRM~\cite{arjovsky2019irm} & 96.7 \scriptsize$\pm0.2$ & 95.2 \scriptsize$\pm0.4$ & 96.8 \scriptsize$\pm0.2$ & 96.7 \scriptsize$\pm0.7$ & 94.7 \scriptsize$\pm1.4$ & $-$ \\
GroupDRO~\cite{sagawa2020groupdro} & 97.0 \scriptsize$\pm0.1$ & 95.3 \scriptsize$\pm0.4$ & 97.3 \scriptsize$\pm0.1$ & 95.3 \scriptsize$\pm1.2$ & 94.7 \scriptsize$\pm3.6$ & $-$ \\
Mixup~\cite{xu2020interdomain_mixup_aaai} & 96.7 \scriptsize$\pm0.2$ & 95.1 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm0.1$ & 96.7 \scriptsize$\pm0.3$ & 91.3 \scriptsize$\pm2.7$ & $-$ \\
MLDG~\cite{li2018mldg} & 96.6 \scriptsize$\pm0.1$ & 94.1 \scriptsize$\pm0.3$ & 96.8 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.7$ & 92.7 \scriptsize$\pm0.5$ & $-$ \\
CORAL~\cite{sun2016coral} & 96.6 \scriptsize$\pm0.5$ & 94.3 \scriptsize$\pm0.7$ & 96.6 \scriptsize$\pm0.5$ & 97.0 \scriptsize$\pm0.8$ & 94.7 \scriptsize$\pm0.5$ & $-$ \\
MMD~\cite{li2018mmd} & 96.9 \scriptsize$\pm0.1$ & 96.2 \scriptsize$\pm0.2$ & 96.9 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm0.0$ & 96.7 \scriptsize$\pm0.5$ & $-$ \\
DANN~\cite{ganin2016dann} & 96.5 \scriptsize$\pm0.0$ & 94.3 \scriptsize$\pm0.1$ & 96.5 \scriptsize$\pm0.1$ & 98.0 \scriptsize$\pm0.0$ & 94.7 \scriptsize$\pm2.4$ & $-$ \\
CDANN~\cite{li2018cdann} & 96.1 \scriptsize$\pm0.1$ & 94.5 \scriptsize$\pm0.2$ & 96.1 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.5$ & 94.0 \scriptsize$\pm0.9$ & $-$ \\
MTL~\cite{blanchard2021mtl_marginal_transfer_learning} & 96.7 \scriptsize$\pm0.2$ & 94.5 \scriptsize$\pm0.6$ & 96.8 \scriptsize$\pm0.1$ & 95.3 \scriptsize$\pm1.7$ & 97.3 \scriptsize$\pm1.1$ & $-$ \\
SagNet~\cite{nam2019sagnet} & \textbf{97.2} \scriptsize$\pm0.1$ & 95.2 \scriptsize$\pm0.3$ & \textbf{97.4} \scriptsize$\pm0.1$ & 96.7 \scriptsize$\pm0.5$ & 95.3 \scriptsize$\pm0.5$ & $-$ \\
Fish~\cite{shi2021fish} & 96.9 \scriptsize$\pm0.2$ & 95.2 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm0.1$ & 97.0 \scriptsize$\pm0.5$ & 94.7 \scriptsize$\pm1.1$ & $-$ \\
Focal~\cite{lin2017focal} & 96.5 \scriptsize$\pm0.2$ & 94.6 \scriptsize$\pm0.7$ & 96.6 \scriptsize$\pm0.1$ & 95.0 \scriptsize$\pm1.7$ & 96.7 \scriptsize$\pm0.5$ & $-$ \\
CBLoss~\cite{cui2019class} & 96.9 \scriptsize$\pm0.1$ & 95.1 \scriptsize$\pm0.4$ & 96.8 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm1.2$ & \textbf{100.0} \scriptsize$\pm0.0$ & $-$ \\
LDAM~\cite{cao2019learning} & 96.5 \scriptsize$\pm0.2$ & 94.7 \scriptsize$\pm0.2$ & 96.6 \scriptsize$\pm0.1$ & 95.7 \scriptsize$\pm1.4$ & 96.0 \scriptsize$\pm0.0$ & $-$ \\
BSoftmax~\cite{ren2020bsoftmax} & 96.9 \scriptsize$\pm0.3$ & 95.6 \scriptsize$\pm0.3$ & 96.6 \scriptsize$\pm0.4$ & \textbf{98.7} \scriptsize$\pm0.7$ & 99.3 \scriptsize$\pm0.5$ & $-$ \\
SSP~\cite{yang2020rethinking} & 96.9 \scriptsize$\pm0.2$ & 95.4 \scriptsize$\pm0.4$ & 96.7 \scriptsize$\pm0.2$ & 98.3 \scriptsize$\pm0.5$ & 98.0 \scriptsize$\pm0.9$ & $-$ \\
CRT~\cite{kang2020decoupling} & 96.3 \scriptsize$\pm0.1$ & 94.9 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.1$ & 97.3 \scriptsize$\pm0.3$ & 94.0 \scriptsize$\pm0.9$ & $-$ \\
\grayrow
BoDA$_{r}$ & 97.0 \scriptsize$\pm0.1$ & 95.1 \scriptsize$\pm0.4$ & 97.0 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.5$ & 98.0 \scriptsize$\pm0.9$ & $-$ \\
\grayrow
BoDA-M$_{r}$ & 97.1 \scriptsize$\pm0.1$ & 94.9 \scriptsize$\pm0.1$ & 97.3 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.5$ & 96.0 \scriptsize$\pm0.0$ & $-$ \\
\grayrow
BoDA$_{r,c}$ & \textbf{97.2} \scriptsize$\pm0.1$ & 95.7 \scriptsize$\pm0.3$ & \textbf{97.4} \scriptsize$\pm0.1$ & 97.0 \scriptsize$\pm0.0$ & 94.7 \scriptsize$\pm1.1$ & $-$ \\
\grayrow
BoDA-M$_{r,c}$ & 97.1 \scriptsize$\pm0.2$ & \textbf{96.3} \scriptsize$\pm0.1$ & 97.1 \scriptsize$\pm0.0$ & 97.0 \scriptsize$\pm0.8$ & 96.0 \scriptsize$\pm0.0$ & $-$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{0.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.5}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.3}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.0}} & \textcolor{lightblue}{\texttt{-}\textbf{2.0}} & $-$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccc}
\toprule[1.5pt]
& \multicolumn{2}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-7}
\textbf{Algorithm} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM~\cite{vapnik1999overview} & 80.7 \scriptsize$\pm0.0$ & 71.3 \scriptsize$\pm0.1$ & 87.8 \scriptsize$\pm0.2$ & 81.0 \scriptsize$\pm0.2$ & 63.1 \scriptsize$\pm0.1$ & 63.3 \scriptsize$\pm7.2$ \\
IRM~\cite{arjovsky2019irm} & 80.6 \scriptsize$\pm0.4$ & 70.7 \scriptsize$\pm0.2$ & 87.6 \scriptsize$\pm0.4$ & 81.5 \scriptsize$\pm0.4$ & 61.1 \scriptsize$\pm0.9$ & 56.7 \scriptsize$\pm1.4$ \\
GroupDRO~\cite{sagawa2020groupdro} & 80.1 \scriptsize$\pm0.3$ & 68.7 \scriptsize$\pm0.9$ & 88.1 \scriptsize$\pm0.2$ & 80.8 \scriptsize$\pm0.4$ & 59.8 \scriptsize$\pm1.2$ & 51.7 \scriptsize$\pm3.6$ \\
Mixup~\cite{xu2020interdomain_mixup_aaai} & 81.2 \scriptsize$\pm0.2$ & 72.3 \scriptsize$\pm0.6$ & 87.9 \scriptsize$\pm0.4$ & 81.8 \scriptsize$\pm0.1$ & 64.1 \scriptsize$\pm0.4$ & 60.0 \scriptsize$\pm4.1$ \\
MLDG~\cite{li2018mldg} & 80.4 \scriptsize$\pm0.2$ & 70.2 \scriptsize$\pm0.6$ & 87.1 \scriptsize$\pm0.1$ & 81.3 \scriptsize$\pm0.3$ & 61.3 \scriptsize$\pm1.0$ & 61.7 \scriptsize$\pm1.4$ \\
CORAL~\cite{sun2016coral} & 81.9 \scriptsize$\pm0.1$ & \textbf{72.7} \scriptsize$\pm0.6$ & 87.9 \scriptsize$\pm0.1$ & 83.0 \scriptsize$\pm0.1$ & 63.5 \scriptsize$\pm0.7$ & 65.0 \scriptsize$\pm2.4$ \\
MMD~\cite{li2018mmd} & 78.4 \scriptsize$\pm0.4$ & 67.7 \scriptsize$\pm0.8$ & 85.2 \scriptsize$\pm0.2$ & 79.4 \scriptsize$\pm0.7$ & 58.8 \scriptsize$\pm0.4$ & 56.7 \scriptsize$\pm3.6$ \\
DANN~\cite{ganin2016dann} & 79.2 \scriptsize$\pm0.2$ & 70.2 \scriptsize$\pm0.9$ & 86.2 \scriptsize$\pm0.1$ & 80.0 \scriptsize$\pm0.1$ & 60.3 \scriptsize$\pm1.1$ & 61.7 \scriptsize$\pm5.9$ \\
CDANN~\cite{li2018cdann} & 79.0 \scriptsize$\pm0.2$ & 69.4 \scriptsize$\pm0.3$ & 86.4 \scriptsize$\pm0.6$ & 79.8 \scriptsize$\pm0.1$ & 58.9 \scriptsize$\pm0.8$ & 50.0 \scriptsize$\pm4.7$ \\
MTL~\cite{blanchard2021mtl_marginal_transfer_learning} & 79.5 \scriptsize$\pm0.2$ & 69.8 \scriptsize$\pm0.6$ & 87.3 \scriptsize$\pm0.3$ & 79.8 \scriptsize$\pm0.2$ & 61.1 \scriptsize$\pm0.2$ & 51.7 \scriptsize$\pm2.7$ \\
SagNet~\cite{nam2019sagnet} & 80.9 \scriptsize$\pm0.1$ & 70.5 \scriptsize$\pm0.5$ & 87.8 \scriptsize$\pm0.4$ & 81.9 \scriptsize$\pm0.1$ & 61.2 \scriptsize$\pm0.9$ & 56.7 \scriptsize$\pm3.6$ \\
Fish~\cite{shi2021fish} & 81.3 \scriptsize$\pm0.3$ & 71.3 \scriptsize$\pm0.7$ & \textbf{88.2} \scriptsize$\pm0.2$ & 81.9 \scriptsize$\pm0.3$ & 63.2 \scriptsize$\pm0.8$ & 61.7 \scriptsize$\pm1.4$ \\
Focal~\cite{lin2017focal} & 77.9 \scriptsize$\pm0.0$ & 67.6 \scriptsize$\pm0.4$ & 86.5 \scriptsize$\pm0.3$ & 78.3 \scriptsize$\pm0.1$ & 57.4 \scriptsize$\pm0.3$ & 46.7 \scriptsize$\pm3.6$ \\
CBLoss~\cite{cui2019class} & 79.8 \scriptsize$\pm0.2$ & 69.5 \scriptsize$\pm0.7$ & 86.6 \scriptsize$\pm0.4$ & 80.6 \scriptsize$\pm0.2$ & 61.1 \scriptsize$\pm1.4$ & 65.0 \scriptsize$\pm2.4$ \\
LDAM~\cite{cao2019learning} & 80.3 \scriptsize$\pm0.2$ & 69.9 \scriptsize$\pm0.5$ & 87.1 \scriptsize$\pm0.2$ & 81.3 \scriptsize$\pm0.3$ & 61.1 \scriptsize$\pm0.2$ & 51.7 \scriptsize$\pm2.7$ \\
BSoftmax~\cite{ren2020bsoftmax} & 80.4 \scriptsize$\pm0.2$ & 70.9 \scriptsize$\pm0.5$ & 86.7 \scriptsize$\pm0.5$ & 81.3 \scriptsize$\pm0.3$ & 62.4 \scriptsize$\pm1.0$ & 60.0 \scriptsize$\pm4.1$ \\
SSP~\cite{yang2020rethinking} & 81.1 \scriptsize$\pm0.3$ & 71.1 \scriptsize$\pm0.3$ & 87.3 \scriptsize$\pm0.6$ & 82.3 \scriptsize$\pm0.3$ & 61.6 \scriptsize$\pm0.7$ & 63.3 \scriptsize$\pm1.4$ \\
CRT~\cite{kang2020decoupling} & 81.2 \scriptsize$\pm0.0$ & 72.5 \scriptsize$\pm0.2$ & 87.7 \scriptsize$\pm0.1$ & 81.8 \scriptsize$\pm0.1$ & 64.0 \scriptsize$\pm0.1$ & 65.0 \scriptsize$\pm2.4$ \\
\grayrow
BoDA$_{r}$ & 81.5 \scriptsize$\pm0.1$ & 71.8 \scriptsize$\pm0.1$ & 87.7 \scriptsize$\pm0.2$ & 82.3 \scriptsize$\pm0.1$ & \textbf{64.2} \scriptsize$\pm0.3$ & 63.3 \scriptsize$\pm1.4$ \\
\grayrow
BoDA-M$_{r}$ & 81.9 \scriptsize$\pm0.2$ & 71.6 \scriptsize$\pm0.2$ & 87.3 \scriptsize$\pm0.3$ & 83.4 \scriptsize$\pm0.2$ & 62.3 \scriptsize$\pm0.3$ & 65.0 \scriptsize$\pm2.4$ \\
\grayrow
BoDA$_{r,c}$ & 82.3 \scriptsize$\pm0.1$ & 72.3 \scriptsize$\pm0.3$ & 87.1 \scriptsize$\pm0.2$ & \textbf{83.9} \scriptsize$\pm0.3$ & 63.2 \scriptsize$\pm0.2$ & 65.0 \scriptsize$\pm2.4$ \\
\grayrow
BoDA-M$_{r,c}$ & \textbf{82.4} \scriptsize$\pm0.2$ & 72.3 \scriptsize$\pm0.3$ & 87.7 \scriptsize$\pm0.1$ & \textbf{83.9} \scriptsize$\pm0.6$ & \textbf{64.2} \scriptsize$\pm0.3$ & \textbf{66.7} \scriptsize$\pm2.7$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{1.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.0}} & \textcolor{lightblue}{\texttt{-}\textbf{0.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{2.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.4}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccc}
\toprule[1.5pt]
& \multicolumn{2}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-7}
\textbf{Algorithm} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM~\cite{vapnik1999overview} & 75.3 \scriptsize$\pm0.3$ & 67.4 \scriptsize$\pm0.3$ & 85.6 \scriptsize$\pm0.8$ & 69.6 \scriptsize$\pm3.2$ & 66.1 \scriptsize$\pm2.4$ & 14.4 \scriptsize$\pm2.8$ \\
IRM~\cite{arjovsky2019irm} & 73.3 \scriptsize$\pm0.7$ & 64.3 \scriptsize$\pm1.3$ & 83.5 \scriptsize$\pm0.6$ & 70.0 \scriptsize$\pm1.8$ & 58.3 \scriptsize$\pm3.4$ & 20.1 \scriptsize$\pm1.4$ \\
GroupDRO~\cite{sagawa2020groupdro} & 72.0 \scriptsize$\pm0.4$ & 66.6 \scriptsize$\pm0.2$ & 84.7 \scriptsize$\pm1.1$ & 64.6 \scriptsize$\pm4.7$ & 38.9 \scriptsize$\pm1.2$ & 13.5 \scriptsize$\pm1.1$ \\
Mixup~\cite{xu2020interdomain_mixup_aaai} & 71.1 \scriptsize$\pm0.7$ & 60.4 \scriptsize$\pm1.1$ & 83.2 \scriptsize$\pm0.7$ & 60.0 \scriptsize$\pm0.6$ & 56.1 \scriptsize$\pm3.0$ & 12.2 \scriptsize$\pm2.1$ \\
MLDG~\cite{li2018mldg} & 76.6 \scriptsize$\pm0.2$ & 66.9 \scriptsize$\pm0.5$ & 86.1 \scriptsize$\pm0.6$ & 73.8 \scriptsize$\pm3.9$ & 70.6 \scriptsize$\pm3.7$ & 18.8 \scriptsize$\pm2.4$ \\
CORAL~\cite{sun2016coral} & 76.4 \scriptsize$\pm0.5$ & 67.8 \scriptsize$\pm0.9$ & 86.3 \scriptsize$\pm0.3$ & 77.5 \scriptsize$\pm3.1$ & 66.1 \scriptsize$\pm2.0$ & 11.0 \scriptsize$\pm1.4$ \\
MMD~\cite{li2018mmd} & 73.3 \scriptsize$\pm0.4$ & 63.7 \scriptsize$\pm1.1$ & 84.0 \scriptsize$\pm0.4$ & 67.9 \scriptsize$\pm2.7$ & 60.6 \scriptsize$\pm1.6$ & 13.6 \scriptsize$\pm2.6$ \\
DANN~\cite{ganin2016dann} & 68.7 \scriptsize$\pm0.9$ & 61.1 \scriptsize$\pm1.0$ & 79.6 \scriptsize$\pm1.2$ & 62.5 \scriptsize$\pm8.1$ & 48.9 \scriptsize$\pm2.8$ & 13.3 \scriptsize$\pm1.1$ \\
CDANN~\cite{li2018cdann} & 70.3 \scriptsize$\pm0.5$ & 63.9 \scriptsize$\pm1.0$ & 83.5 \scriptsize$\pm0.8$ & 50.0 \scriptsize$\pm4.2$ & 43.9 \scriptsize$\pm4.7$ & 20.4 \scriptsize$\pm3.1$ \\
MTL~\cite{blanchard2021mtl_marginal_transfer_learning} & 75.0 \scriptsize$\pm0.7$ & 67.7 \scriptsize$\pm1.4$ & 85.2 \scriptsize$\pm0.7$ & 73.8 \scriptsize$\pm1.6$ & 61.1 \scriptsize$\pm2.8$ & 12.4 \scriptsize$\pm4.0$ \\
SagNet~\cite{nam2019sagnet} & 75.1 \scriptsize$\pm1.6$ & 66.5 \scriptsize$\pm2.1$ & 85.5 \scriptsize$\pm0.9$ & 77.1 \scriptsize$\pm5.0$ & 57.8 \scriptsize$\pm4.3$ & 13.0 \scriptsize$\pm3.4$ \\
Fish~\cite{shi2021fish} & 75.3 \scriptsize$\pm0.5$ & 66.3 \scriptsize$\pm0.5$ & 85.8 \scriptsize$\pm0.2$ & 73.3 \scriptsize$\pm3.9$ & 61.1 \scriptsize$\pm3.0$ & 13.7 \scriptsize$\pm3.3$ \\
Focal~\cite{lin2017focal} & 75.7 \scriptsize$\pm0.4$ & 65.3 \scriptsize$\pm1.1$ & 85.7 \scriptsize$\pm0.3$ & 76.2 \scriptsize$\pm3.9$ & 68.9 \scriptsize$\pm3.2$ & 12.6 \scriptsize$\pm1.9$ \\
CBLoss~\cite{cui2019class} & 78.0 \scriptsize$\pm0.4$ & 68.3 \scriptsize$\pm2.0$ & 85.0 \scriptsize$\pm0.1$ & 89.2 \scriptsize$\pm1.2$ & 83.9 \scriptsize$\pm2.5$ & 9.3 \scriptsize$\pm3.9$ \\
LDAM~\cite{cao2019learning} & 74.7 \scriptsize$\pm0.9$ & 64.1 \scriptsize$\pm1.4$ & 85.1 \scriptsize$\pm0.6$ & 70.8 \scriptsize$\pm3.5$ & 67.8 \scriptsize$\pm1.2$ & 11.1 \scriptsize$\pm2.4$ \\
BSoftmax~\cite{ren2020bsoftmax} & 76.7 \scriptsize$\pm1.0$ & 65.6 \scriptsize$\pm1.3$ & 83.4 \scriptsize$\pm0.8$ & 90.8 \scriptsize$\pm0.9$ & 78.3 \scriptsize$\pm3.9$ & 12.6 \scriptsize$\pm2.4$ \\
SSP~\cite{yang2020rethinking} & 78.5 \scriptsize$\pm0.7$ & 67.3 \scriptsize$\pm0.4$ & 85.5 \scriptsize$\pm1.0$ & 87.8 \scriptsize$\pm0.9$ & 82.6 \scriptsize$\pm1.2$ & 13.2 \scriptsize$\pm2.8$ \\
CRT~\cite{kang2020decoupling} & 81.6 \scriptsize$\pm0.1$ & 70.0 \scriptsize$\pm0.4$ & \textbf{89.7} \scriptsize$\pm0.2$ & 90.4 \scriptsize$\pm0.3$ & 83.9 \scriptsize$\pm0.5$ & 12.9 \scriptsize$\pm0.0$ \\
\grayrow
BoDA$_{r}$ & 78.6 \scriptsize$\pm0.4$ & 68.5 \scriptsize$\pm0.3$ & 86.4 \scriptsize$\pm0.1$ & 85.0 \scriptsize$\pm1.0$ & 80.0 \scriptsize$\pm0.9$ & 13.7 \scriptsize$\pm2.1$ \\
\grayrow
BoDA-M$_{r}$ & 79.4 \scriptsize$\pm0.6$ & 71.3 \scriptsize$\pm0.4$ & 88.4 \scriptsize$\pm0.3$ & 76.2 \scriptsize$\pm2.7$ & 88.3 \scriptsize$\pm1.6$ & 14.4 \scriptsize$\pm1.4$ \\
\grayrow
BoDA$_{r,c}$ & 82.3 \scriptsize$\pm0.3$ & 68.5 \scriptsize$\pm0.6$ & 89.2 \scriptsize$\pm0.2$ & \textbf{92.5} \scriptsize$\pm0.9$ & 88.3 \scriptsize$\pm1.2$ & 21.3 \scriptsize$\pm0.7$ \\
\grayrow
BoDA-M$_{r,c}$ & \textbf{83.0} \scriptsize$\pm0.4$ & \textbf{74.6} \scriptsize$\pm0.7$ & 89.2 \scriptsize$\pm0.2$ & 91.2 \scriptsize$\pm0.6$ & \textbf{91.7} \scriptsize$\pm2.0$ & \textbf{21.7} \scriptsize$\pm1.4$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{7.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.2}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.6}} & \textcolor{darkgreen}{\texttt{+}\textbf{22.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{25.6}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.3}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccc}
\toprule[1.5pt]
& \multicolumn{2}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-7}
\textbf{Algorithm} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM~\cite{vapnik1999overview} & 58.6 \scriptsize$\pm0.2$ & 29.4 \scriptsize$\pm0.3$ & 66.0 \scriptsize$\pm0.1$ & 56.1 \scriptsize$\pm0.1$ & 35.9 \scriptsize$\pm0.5$ & 27.6 \scriptsize$\pm0.3$ \\
IRM~\cite{arjovsky2019irm} & 57.1 \scriptsize$\pm0.1$ & 27.6 \scriptsize$\pm0.1$ & 64.7 \scriptsize$\pm0.1$ & 54.3 \scriptsize$\pm0.3$ & 33.5 \scriptsize$\pm0.3$ & 25.8 \scriptsize$\pm0.3$ \\
GroupDRO~\cite{sagawa2020groupdro} & 53.6 \scriptsize$\pm0.1$ & 25.9 \scriptsize$\pm0.2$ & 61.8 \scriptsize$\pm0.1$ & 49.1 \scriptsize$\pm0.3$ & 30.7 \scriptsize$\pm0.7$ & 22.0 \scriptsize$\pm0.1$ \\
Mixup~\cite{xu2020interdomain_mixup_aaai} & 57.6 \scriptsize$\pm0.1$ & 28.7 \scriptsize$\pm0.0$ & 64.9 \scriptsize$\pm0.2$ & 54.5 \scriptsize$\pm0.1$ & 35.6 \scriptsize$\pm0.2$ & 27.3 \scriptsize$\pm0.3$ \\
MLDG~\cite{li2018mldg} & 58.5 \scriptsize$\pm0.0$ & 28.7 \scriptsize$\pm0.1$ & 66.0 \scriptsize$\pm0.1$ & 55.7 \scriptsize$\pm0.1$ & 35.3 \scriptsize$\pm0.2$ & 26.9 \scriptsize$\pm0.3$ \\
CORAL~\cite{sun2016coral} & 59.4 \scriptsize$\pm0.1$ & 30.1 \scriptsize$\pm0.4$ & 66.4 \scriptsize$\pm0.1$ & 57.1 \scriptsize$\pm0.0$ & 37.7 \scriptsize$\pm0.6$ & 29.9 \scriptsize$\pm0.2$ \\
MMD~\cite{li2018mmd} & 56.7 \scriptsize$\pm0.0$ & 27.2 \scriptsize$\pm0.2$ & 64.2 \scriptsize$\pm0.1$ & 54.0 \scriptsize$\pm0.0$ & 33.9 \scriptsize$\pm0.2$ & 25.4 \scriptsize$\pm0.2$ \\
DANN~\cite{ganin2016dann} & 55.8 \scriptsize$\pm0.1$ & 26.9 \scriptsize$\pm0.4$ & 63.0 \scriptsize$\pm0.1$ & 52.7 \scriptsize$\pm0.1$ & 34.2 \scriptsize$\pm0.4$ & 26.8 \scriptsize$\pm0.4$ \\
CDANN~\cite{li2018cdann} & 56.0 \scriptsize$\pm0.1$ & 27.7 \scriptsize$\pm0.1$ & 63.2 \scriptsize$\pm0.0$ & 52.7 \scriptsize$\pm0.2$ & 34.3 \scriptsize$\pm0.5$ & 27.6 \scriptsize$\pm0.1$ \\
MTL~\cite{blanchard2021mtl_marginal_transfer_learning} & 58.6 \scriptsize$\pm0.1$ & 29.3 \scriptsize$\pm0.2$ & 65.9 \scriptsize$\pm0.1$ & 56.0 \scriptsize$\pm0.4$ & 35.4 \scriptsize$\pm0.1$ & 28.2 \scriptsize$\pm0.3$ \\
SagNet~\cite{nam2019sagnet} & 58.9 \scriptsize$\pm0.0$ & 29.4 \scriptsize$\pm0.2$ & 66.3 \scriptsize$\pm0.1$ & 56.4 \scriptsize$\pm0.0$ & 36.2 \scriptsize$\pm0.3$ & 27.2 \scriptsize$\pm0.4$ \\
Fish~\cite{shi2021fish} & 59.6 \scriptsize$\pm0.1$ & 29.1 \scriptsize$\pm0.1$ & 67.1 \scriptsize$\pm0.1$ & 57.2 \scriptsize$\pm0.1$ & 36.8 \scriptsize$\pm0.4$ & 27.8 \scriptsize$\pm0.3$ \\
Focal~\cite{lin2017focal} & 57.8 \scriptsize$\pm0.2$ & 27.5 \scriptsize$\pm0.1$ & 65.2 \scriptsize$\pm0.2$ & 55.1 \scriptsize$\pm0.2$ & 35.8 \scriptsize$\pm0.1$ & 26.3 \scriptsize$\pm0.1$ \\
CBLoss~\cite{cui2019class} & 58.9 \scriptsize$\pm0.1$ & 30.1 \scriptsize$\pm0.1$ & 64.3 \scriptsize$\pm0.0$ & 61.0 \scriptsize$\pm0.3$ & 42.5 \scriptsize$\pm0.4$ & 28.1 \scriptsize$\pm0.2$ \\
LDAM~\cite{cao2019learning} & 59.2 \scriptsize$\pm0.0$ & 29.2 \scriptsize$\pm0.2$ & 66.6 \scriptsize$\pm0.0$ & 57.0 \scriptsize$\pm0.0$ & 37.1 \scriptsize$\pm0.2$ & 27.8 \scriptsize$\pm0.3$ \\
BSoftmax~\cite{ren2020bsoftmax} & 58.9 \scriptsize$\pm0.1$ & 29.9 \scriptsize$\pm0.1$ & 64.3 \scriptsize$\pm0.1$ & 60.9 \scriptsize$\pm0.3$ & 42.4 \scriptsize$\pm0.6$ & 28.2 \scriptsize$\pm0.1$ \\
SSP~\cite{yang2020rethinking} & 59.7 \scriptsize$\pm0.0$ & 31.6 \scriptsize$\pm0.2$ & 64.3 \scriptsize$\pm0.1$ & 62.6 \scriptsize$\pm0.1$ & 45.0 \scriptsize$\pm0.3$ & 30.5 \scriptsize$\pm0.0$ \\
CRT~\cite{kang2020decoupling} & 60.4 \scriptsize$\pm0.2$ & 31.6 \scriptsize$\pm0.1$ & 66.8 \scriptsize$\pm0.0$ & 61.6 \scriptsize$\pm0.1$ & 45.7 \scriptsize$\pm0.1$ & 29.7 \scriptsize$\pm0.1$ \\
\grayrow
BoDA$_{r}$ & 60.1 \scriptsize$\pm0.2$ & 32.6 \scriptsize$\pm0.1$ & 65.7 \scriptsize$\pm0.2$ & 60.6 \scriptsize$\pm0.1$ & 42.6 \scriptsize$\pm0.3$ & 30.5 \scriptsize$\pm0.2$ \\
\grayrow
BoDA-M$_{r}$ & 60.1 \scriptsize$\pm0.2$ & 32.2 \scriptsize$\pm0.2$ & 65.9 \scriptsize$\pm0.2$ & 60.7 \scriptsize$\pm0.1$ & 42.9 \scriptsize$\pm0.3$ & 30.0 \scriptsize$\pm0.1$ \\
\grayrow
BoDA$_{r,c}$ & \textbf{61.7} \scriptsize$\pm0.1$ & \textbf{33.4} \scriptsize$\pm0.1$ & \textbf{67.0} \scriptsize$\pm0.1$ & 62.7 \scriptsize$\pm0.1$ & 46.0 \scriptsize$\pm0.2$ & \textbf{32.2} \scriptsize$\pm0.3$ \\
\grayrow
BoDA-M$_{r,c}$ & \textbf{61.7} \scriptsize$\pm0.2$ & 33.3 \scriptsize$\pm0.1$ & \textbf{67.0} \scriptsize$\pm0.1$ & \textbf{63.0} \scriptsize$\pm0.3$ & \textbf{46.6} \scriptsize$\pm0.4$ & 31.8 \scriptsize$\pm0.2$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{3.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{4.0}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.0}} & \textcolor{darkgreen}{\texttt{+}\textbf{6.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{10.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{4.6}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lccccc|c}
\toprule[1.5pt]
\textbf{Algorithm} & \textbf{\texttt{VLCS-MLT}} & \textbf{\texttt{PACS-MLT}} & \textbf{\texttt{OfficeHome-MLT}} & \textbf{\texttt{TerraInc-MLT}} & \textbf{\texttt{DomainNet-MLT}} & \textbf{Avg} \\
\midrule
ERM~\cite{vapnik1999overview} & 76.3 \scriptsize$\pm0.4$ & 97.1 \scriptsize$\pm0.1$ & 80.7 \scriptsize$\pm0.0$ & 75.3 \scriptsize$\pm0.3$ & 58.6 \scriptsize$\pm0.2$ & 77.6 \\
IRM~\cite{arjovsky2019irm} & 76.5 \scriptsize$\pm0.2$ & 96.7 \scriptsize$\pm0.2$ & 80.6 \scriptsize$\pm0.4$ & 73.3 \scriptsize$\pm0.7$ & 57.1 \scriptsize$\pm0.1$ & 76.8 \\
GroupDRO~\cite{sagawa2020groupdro} & 76.7 \scriptsize$\pm0.4$ & 97.0 \scriptsize$\pm0.1$ & 80.1 \scriptsize$\pm0.3$ & 72.0 \scriptsize$\pm0.4$ & 53.6 \scriptsize$\pm0.1$ & 75.9 \\
Mixup~\cite{xu2020interdomain_mixup_aaai} & 75.9 \scriptsize$\pm0.1$ & 96.7 \scriptsize$\pm0.2$ & 81.2 \scriptsize$\pm0.2$ & 71.1 \scriptsize$\pm0.7$ & 57.6 \scriptsize$\pm0.1$ & 76.5 \\
MLDG~\cite{li2018mldg} & 76.9 \scriptsize$\pm0.2$ & 96.6 \scriptsize$\pm0.1$ & 80.4 \scriptsize$\pm0.2$ & 76.6 \scriptsize$\pm0.2$ & 58.5 \scriptsize$\pm0.0$ & 77.8 \\
CORAL~\cite{sun2016coral} & 75.9 \scriptsize$\pm0.5$ & 96.6 \scriptsize$\pm0.5$ & 81.9 \scriptsize$\pm0.1$ & 76.4 \scriptsize$\pm0.5$ & 59.4 \scriptsize$\pm0.1$ & 78.0 \\
MMD~\cite{li2018mmd} & 76.3 \scriptsize$\pm0.6$ & 96.9 \scriptsize$\pm0.1$ & 78.4 \scriptsize$\pm0.4$ & 73.3 \scriptsize$\pm0.4$ & 56.7 \scriptsize$\pm0.0$ & 76.3 \\
DANN~\cite{ganin2016dann} & 77.5 \scriptsize$\pm0.1$ & 96.5 \scriptsize$\pm0.0$ & 79.2 \scriptsize$\pm0.2$ & 68.7 \scriptsize$\pm0.9$ & 55.8 \scriptsize$\pm0.1$ & 75.5 \\
CDANN~\cite{li2018cdann} & 76.6 \scriptsize$\pm0.4$ & 96.1 \scriptsize$\pm0.1$ & 79.0 \scriptsize$\pm0.2$ & 70.3 \scriptsize$\pm0.5$ & 56.0 \scriptsize$\pm0.1$ & 75.6 \\
MTL~\cite{blanchard2021mtl_marginal_transfer_learning} & 76.3 \scriptsize$\pm0.3$ & 96.7 \scriptsize$\pm0.2$ & 79.5 \scriptsize$\pm0.2$ & 75.0 \scriptsize$\pm0.7$ & 58.6 \scriptsize$\pm0.1$ & 77.2 \\
SagNet~\cite{nam2019sagnet} & 76.3 \scriptsize$\pm0.2$ & \textbf{97.2} \scriptsize$\pm0.1$ & 80.9 \scriptsize$\pm0.1$ & 75.1 \scriptsize$\pm1.6$ & 58.9 \scriptsize$\pm0.0$ & 77.7 \\
Fish~\cite{shi2021fish} & 77.5 \scriptsize$\pm0.3$ & 96.9 \scriptsize$\pm0.2$ & 81.3 \scriptsize$\pm0.3$ & 75.3 \scriptsize$\pm0.5$ & 59.6 \scriptsize$\pm0.1$ & 78.1 \\
Focal~\cite{lin2017focal} & 75.6 \scriptsize$\pm0.4$ & 96.5 \scriptsize$\pm0.2$ & 77.9 \scriptsize$\pm0.0$ & 75.7 \scriptsize$\pm0.4$ & 57.8 \scriptsize$\pm0.2$ & 76.7 \\
CBLoss~\cite{cui2019class} & 76.8 \scriptsize$\pm0.3$ & 96.9 \scriptsize$\pm0.1$ & 79.8 \scriptsize$\pm0.2$ & 78.0 \scriptsize$\pm0.4$ & 58.9 \scriptsize$\pm0.1$ & 78.1 \\
LDAM~\cite{cao2019learning} & 77.5 \scriptsize$\pm0.1$ & 96.5 \scriptsize$\pm0.2$ & 80.3 \scriptsize$\pm0.2$ & 74.7 \scriptsize$\pm0.9$ & 59.2 \scriptsize$\pm0.0$ & 77.7 \\
BSoftmax~\cite{ren2020bsoftmax} & 76.7 \scriptsize$\pm0.5$ & 96.9 \scriptsize$\pm0.3$ & 80.4 \scriptsize$\pm0.2$ & 76.7 \scriptsize$\pm1.0$ & 58.9 \scriptsize$\pm0.1$ & 77.9 \\
SSP~\cite{yang2020rethinking} & 76.1 \scriptsize$\pm0.3$ & 96.9 \scriptsize$\pm0.2$ & 81.1 \scriptsize$\pm0.3$ & 78.5 \scriptsize$\pm0.7$ & 59.7 \scriptsize$\pm0.0$ & 78.5 \\
CRT~\cite{kang2020decoupling} & 76.3 \scriptsize$\pm0.2$ & 96.3 \scriptsize$\pm0.1$ & 81.2 \scriptsize$\pm0.0$ & 81.6 \scriptsize$\pm0.1$ & 60.4 \scriptsize$\pm0.2$ & 79.2 \\
\grayrow
BoDA$_{r}$ & 76.9 \scriptsize$\pm0.5$ & 97.0 \scriptsize$\pm0.1$ & 81.5 \scriptsize$\pm0.1$ & 78.6 \scriptsize$\pm0.4$ & 60.1 \scriptsize$\pm0.2$ & 78.8 \\
\grayrow
BoDA-M$_{r}$ & 77.5 \scriptsize$\pm0.3$ & 97.1 \scriptsize$\pm0.1$ & 81.9 \scriptsize$\pm0.2$ & 79.4 \scriptsize$\pm0.6$ & 60.1 \scriptsize$\pm0.2$ & 79.2 \\
\grayrow
BoDA$_{r,c}$ & 77.3 \scriptsize$\pm0.2$ & \textbf{97.2} \scriptsize$\pm0.1$ & 82.3 \scriptsize$\pm0.1$ & 82.3 \scriptsize$\pm0.3$ & \textbf{61.7} \scriptsize$\pm0.1$ & 80.2 \\
\grayrow
BoDA-M$_{r,c}$ & \textbf{78.2} \scriptsize$\pm0.4$ & 97.1 \scriptsize$\pm0.2$ & \textbf{82.4} \scriptsize$\pm0.2$ & \textbf{83.0} \scriptsize$\pm0.4$ & \textbf{61.7} \scriptsize$\pm0.2$ & \textbf{80.5} \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{1.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{2.9}} \\
\bottomrule[1.5pt]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
& \multicolumn{6}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-11}
\textbf{Algorithm} & \textbf{C} & \textbf{L} & \textbf{S} & \textbf{V} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM & 99.3 \scriptsize$\pm0.3$ & 53.6 \scriptsize$\pm1.1$ & 65.9 \scriptsize$\pm1.2$ & 86.4 \scriptsize$\pm0.7$ & 76.3 \scriptsize$\pm0.4$ & 53.6 \scriptsize$\pm1.1$ & 84.6 \scriptsize$\pm0.5$ & 76.6 \scriptsize$\pm0.4$ & $-$ & 32.9 \scriptsize$\pm0.4$ \\
IRM & 99.1 \scriptsize$\pm0.4$ & 52.3 \scriptsize$\pm0.7$ & 68.8 \scriptsize$\pm1.4$ & 86.0 \scriptsize$\pm0.3$ & 76.5 \scriptsize$\pm0.2$ & 52.3 \scriptsize$\pm0.7$ & 85.3 \scriptsize$\pm0.6$ & 75.5 \scriptsize$\pm1.0$ & $-$ & 33.5 \scriptsize$\pm1.0$ \\
GroupDRO & 98.7 \scriptsize$\pm0.3$ & 54.1 \scriptsize$\pm1.3$ & 67.5 \scriptsize$\pm1.5$ & 86.7 \scriptsize$\pm0.3$ & 76.7 \scriptsize$\pm0.4$ & 54.1 \scriptsize$\pm1.3$ & 85.3 \scriptsize$\pm0.9$ & 76.2 \scriptsize$\pm1.0$ & $-$ & 34.5 \scriptsize$\pm2.0$ \\
Mixup & 99.3 \scriptsize$\pm0.3$ & 52.7 \scriptsize$\pm1.3$ & 66.1 \scriptsize$\pm0.0$ & 85.3 \scriptsize$\pm1.1$ & 75.9 \scriptsize$\pm0.1$ & 52.7 \scriptsize$\pm1.3$ & 84.4 \scriptsize$\pm0.2$ & 77.1 \scriptsize$\pm0.6$ & $-$ & 29.2 \scriptsize$\pm1.4$ \\
MLDG & 99.3 \scriptsize$\pm0.3$ & 53.6 \scriptsize$\pm0.5$ & 68.3 \scriptsize$\pm0.4$ & 86.4 \scriptsize$\pm0.5$ & 76.9 \scriptsize$\pm0.2$ & 53.6 \scriptsize$\pm0.5$ & 84.9 \scriptsize$\pm0.3$ & 77.5 \scriptsize$\pm1.0$ & $-$ & 34.4 \scriptsize$\pm0.9$ \\
CORAL & 99.3 \scriptsize$\pm0.3$ & 51.6 \scriptsize$\pm0.7$ & 67.5 \scriptsize$\pm1.8$ & 85.3 \scriptsize$\pm0.9$ & 75.9 \scriptsize$\pm0.5$ & 51.6 \scriptsize$\pm0.7$ & 84.3 \scriptsize$\pm0.6$ & 75.5 \scriptsize$\pm0.5$ & $-$ & 34.5 \scriptsize$\pm0.8$ \\
MMD & 99.6 \scriptsize$\pm0.2$ & 53.4 \scriptsize$\pm0.3$ & 65.6 \scriptsize$\pm0.8$ & 86.7 \scriptsize$\pm1.1$ & 76.3 \scriptsize$\pm0.6$ & 53.4 \scriptsize$\pm0.3$ & 84.5 \scriptsize$\pm0.8$ & 77.1 \scriptsize$\pm0.5$ & $-$ & 32.7 \scriptsize$\pm0.3$ \\
DANN & 99.6 \scriptsize$\pm0.2$ & 54.1 \scriptsize$\pm0.3$ & 69.9 \scriptsize$\pm0.2$ & 86.7 \scriptsize$\pm0.0$ & 77.5 \scriptsize$\pm0.1$ & 54.1 \scriptsize$\pm0.3$ & 85.9 \scriptsize$\pm0.5$ & 76.0 \scriptsize$\pm0.4$ & $-$ & 38.0 \scriptsize$\pm2.3$ \\
CDANN & 99.6 \scriptsize$\pm0.4$ & 53.6 \scriptsize$\pm0.4$ & 67.5 \scriptsize$\pm0.6$ & 85.8 \scriptsize$\pm0.8$ & 76.6 \scriptsize$\pm0.4$ & 53.6 \scriptsize$\pm0.4$ & 84.4 \scriptsize$\pm0.7$ & 77.3 \scriptsize$\pm0.8$ & $-$ & 35.0 \scriptsize$\pm0.8$ \\
MTL & 99.1 \scriptsize$\pm0.2$ & 52.9 \scriptsize$\pm0.5$ & 66.7 \scriptsize$\pm0.4$ & 86.7 \scriptsize$\pm0.6$ & 76.3 \scriptsize$\pm0.3$ & 52.9 \scriptsize$\pm0.5$ & 84.8 \scriptsize$\pm0.9$ & 76.2 \scriptsize$\pm0.6$ & $-$ & 33.3 \scriptsize$\pm1.4$ \\
SagNet & 99.6 \scriptsize$\pm0.4$ & 52.3 \scriptsize$\pm0.2$ & 67.2 \scriptsize$\pm0.2$ & 86.2 \scriptsize$\pm1.0$ & 76.3 \scriptsize$\pm0.2$ & 52.3 \scriptsize$\pm0.2$ & 85.3 \scriptsize$\pm0.3$ & 75.1 \scriptsize$\pm0.2$ & $-$ & 32.9 \scriptsize$\pm0.3$ \\
Fish & 98.7 \scriptsize$\pm0.3$ & 54.3 \scriptsize$\pm0.4$ & 69.4 \scriptsize$\pm0.8$ & 87.6 \scriptsize$\pm0.4$ & 77.5 \scriptsize$\pm0.3$ & 54.3 \scriptsize$\pm0.4$ & 86.2 \scriptsize$\pm0.5$ & 76.0 \scriptsize$\pm0.4$ & $-$ & 35.6 \scriptsize$\pm2.2$ \\
Focal & 99.1 \scriptsize$\pm0.4$ & 52.3 \scriptsize$\pm0.2$ & 66.1 \scriptsize$\pm0.8$ & 84.9 \scriptsize$\pm0.2$ & 75.6 \scriptsize$\pm0.4$ & 52.3 \scriptsize$\pm0.2$ & 84.0 \scriptsize$\pm0.2$ & 75.5 \scriptsize$\pm0.6$ & $-$ & 32.7 \scriptsize$\pm0.9$ \\
CBLoss & 99.1 \scriptsize$\pm0.2$ & 52.5 \scriptsize$\pm0.5$ & 68.5 \scriptsize$\pm1.0$ & 87.1 \scriptsize$\pm1.0$ & 76.8 \scriptsize$\pm0.3$ & 52.5 \scriptsize$\pm0.5$ & 84.8 \scriptsize$\pm0.7$ & 77.5 \scriptsize$\pm1.4$ & $-$ & 33.2 \scriptsize$\pm1.6$ \\
LDAM & 98.9 \scriptsize$\pm0.2$ & 52.9 \scriptsize$\pm0.2$ & 69.4 \scriptsize$\pm1.4$ & \textbf{88.0} \scriptsize$\pm1.3$ & 77.5 \scriptsize$\pm0.1$ & 52.9 \scriptsize$\pm0.2$ & \textbf{86.5} \scriptsize$\pm0.4$ & 75.5 \scriptsize$\pm0.5$ & $-$ & 35.2 \scriptsize$\pm0.6$ \\
BSoftmax & 99.3 \scriptsize$\pm0.3$ & 52.9 \scriptsize$\pm0.9$ & 68.0 \scriptsize$\pm0.2$ & 86.7 \scriptsize$\pm0.8$ & 76.7 \scriptsize$\pm0.5$ & 52.9 \scriptsize$\pm0.9$ & 84.4 \scriptsize$\pm0.9$ & 78.2 \scriptsize$\pm0.6$ & $-$ & 34.3 \scriptsize$\pm0.9$ \\
SSP & 99.1 \scriptsize$\pm0.2$ & 52.3 \scriptsize$\pm1.0$ & 68.0 \scriptsize$\pm0.2$ & 85.1 \scriptsize$\pm0.4$ & 76.1 \scriptsize$\pm0.3$ & 52.3 \scriptsize$\pm1.0$ & 83.8 \scriptsize$\pm0.3$ & 76.0 \scriptsize$\pm1.2$ & $-$ & 37.1 \scriptsize$\pm0.7$ \\
CRT & 99.6 \scriptsize$\pm0.3$ & 51.4 \scriptsize$\pm0.3$ & 66.9 \scriptsize$\pm0.8$ & 86.9 \scriptsize$\pm0.4$ & 76.3 \scriptsize$\pm0.2$ & 51.4 \scriptsize$\pm0.3$ & 84.5 \scriptsize$\pm0.1$ & 77.3 \scriptsize$\pm0.0$ & $-$ & 31.7 \scriptsize$\pm1.0$ \\
\grayrow
BoDA$_{r}$ & 99.3 \scriptsize$\pm0.3$ & 51.4 \scriptsize$\pm0.3$ & 70.2 \scriptsize$\pm0.4$ & 86.7 \scriptsize$\pm0.3$ & 76.9 \scriptsize$\pm0.5$ & 51.4 \scriptsize$\pm0.3$ & 85.3 \scriptsize$\pm0.3$ & 77.3 \scriptsize$\pm0.2$ & $-$ & 33.3 \scriptsize$\pm0.5$ \\
\grayrow
BoDA-M$_{r}$ & \textbf{100.0} \scriptsize$\pm0.0$ & 53.4 \scriptsize$\pm0.3$ & 68.5 \scriptsize$\pm0.4$ & \textbf{88.0} \scriptsize$\pm0.8$ & 77.5 \scriptsize$\pm0.3$ & 53.4 \scriptsize$\pm0.3$ & 85.8 \scriptsize$\pm0.2$ & 77.3 \scriptsize$\pm0.2$ & $-$ & 35.7 \scriptsize$\pm0.7$ \\
\grayrow
BoDA$_{r,c}$ & 99.3 \scriptsize$\pm0.3$ & 53.4 \scriptsize$\pm0.3$ & 68.5 \scriptsize$\pm0.4$ & \textbf{88.0} \scriptsize$\pm0.4$ & 77.3 \scriptsize$\pm0.2$ & 53.4 \scriptsize$\pm0.3$ & 85.3 \scriptsize$\pm0.3$ & 78.0 \scriptsize$\pm0.2$ & $-$ & 38.6 \scriptsize$\pm0.7$ \\
\grayrow
BoDA-M$_{r,c}$ & \textbf{100.0} \scriptsize$\pm0.0$ & \textbf{55.4} \scriptsize$\pm0.5$ & \textbf{72.6} \scriptsize$\pm0.3$ & 84.7 \scriptsize$\pm0.5$ & \textbf{78.2} \scriptsize$\pm0.4$ & \textbf{55.4} \scriptsize$\pm0.5$ & 85.3 \scriptsize$\pm0.3$ & \textbf{79.3} \scriptsize$\pm0.6$ & $-$ & \textbf{43.3} \scriptsize$\pm1.1$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{0.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.8}} & \textcolor{darkgreen}{\texttt{+}\textbf{6.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.6}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.8}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{2.7}} & $-$ & \textcolor{darkgreen}{\texttt{+}\textbf{10.4}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
& \multicolumn{6}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-11}
\textbf{Algorithm} & \textbf{A} & \textbf{C} & \textbf{P} & \textbf{S} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM & 96.8 \scriptsize$\pm0.1$ & 97.0 \scriptsize$\pm0.3$ & 98.9 \scriptsize$\pm0.3$ & 95.8 \scriptsize$\pm0.2$ & 97.1 \scriptsize$\pm0.1$ & 95.8 \scriptsize$\pm0.2$ & 97.1 \scriptsize$\pm0.0$ & 97.0 \scriptsize$\pm0.0$ & 98.0 \scriptsize$\pm0.9$ & $-$ \\
IRM & 96.8 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.7$ & 98.7 \scriptsize$\pm0.2$ & 95.2 \scriptsize$\pm0.4$ & 96.7 \scriptsize$\pm0.2$ & 95.2 \scriptsize$\pm0.4$ & 96.8 \scriptsize$\pm0.2$ & 96.7 \scriptsize$\pm0.7$ & 94.7 \scriptsize$\pm1.4$ & $-$ \\
GroupDRO & 96.9 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm0.4$ & 99.0 \scriptsize$\pm0.1$ & 95.3 \scriptsize$\pm0.4$ & 97.0 \scriptsize$\pm0.1$ & 95.3 \scriptsize$\pm0.4$ & 97.3 \scriptsize$\pm0.1$ & 95.3 \scriptsize$\pm1.2$ & 94.7 \scriptsize$\pm3.6$ & $-$ \\
Mixup & 96.5 \scriptsize$\pm0.3$ & 96.9 \scriptsize$\pm0.7$ & 98.5 \scriptsize$\pm0.2$ & 95.1 \scriptsize$\pm0.2$ & 96.7 \scriptsize$\pm0.2$ & 95.1 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm0.1$ & 96.7 \scriptsize$\pm0.3$ & 91.3 \scriptsize$\pm2.7$ & $-$ \\
MLDG & 96.6 \scriptsize$\pm0.2$ & 97.2 \scriptsize$\pm0.3$ & 98.5 \scriptsize$\pm0.1$ & 94.1 \scriptsize$\pm0.3$ & 96.6 \scriptsize$\pm0.1$ & 94.1 \scriptsize$\pm0.3$ & 96.8 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.7$ & 92.7 \scriptsize$\pm0.5$ & $-$ \\
CORAL & 96.9 \scriptsize$\pm0.4$ & 97.0 \scriptsize$\pm0.5$ & 98.3 \scriptsize$\pm0.3$ & 94.3 \scriptsize$\pm0.7$ & 96.6 \scriptsize$\pm0.5$ & 94.3 \scriptsize$\pm0.7$ & 96.6 \scriptsize$\pm0.5$ & 97.0 \scriptsize$\pm0.8$ & 94.7 \scriptsize$\pm0.5$ & $-$ \\
MMD & 96.8 \scriptsize$\pm0.2$ & 97.1 \scriptsize$\pm0.4$ & 97.4 \scriptsize$\pm0.3$ & 96.3 \scriptsize$\pm0.3$ & 96.9 \scriptsize$\pm0.1$ & 96.2 \scriptsize$\pm0.2$ & 96.9 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm0.0$ & 96.7 \scriptsize$\pm0.5$ & $-$ \\
DANN & 95.7 \scriptsize$\pm0.3$ & 97.2 \scriptsize$\pm0.4$ & 98.9 \scriptsize$\pm0.1$ & 94.3 \scriptsize$\pm0.1$ & 96.5 \scriptsize$\pm0.0$ & 94.3 \scriptsize$\pm0.1$ & 96.5 \scriptsize$\pm0.1$ & 98.0 \scriptsize$\pm0.0$ & 94.7 \scriptsize$\pm2.4$ & $-$ \\
CDANN & 95.5 \scriptsize$\pm0.5$ & 96.7 \scriptsize$\pm0.2$ & 97.2 \scriptsize$\pm0.3$ & 94.9 \scriptsize$\pm0.5$ & 96.1 \scriptsize$\pm0.1$ & 94.5 \scriptsize$\pm0.2$ & 96.1 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.5$ & 94.0 \scriptsize$\pm0.9$ & $-$ \\
MTL & 96.3 \scriptsize$\pm0.4$ & 97.9 \scriptsize$\pm0.3$ & 98.2 \scriptsize$\pm0.3$ & 94.6 \scriptsize$\pm0.7$ & 96.7 \scriptsize$\pm0.2$ & 94.5 \scriptsize$\pm0.6$ & 96.8 \scriptsize$\pm0.1$ & 95.3 \scriptsize$\pm1.7$ & 97.3 \scriptsize$\pm1.1$ & $-$ \\
SagNet & 97.0 \scriptsize$\pm0.2$ & 97.8 \scriptsize$\pm0.4$ & 98.9 \scriptsize$\pm0.1$ & 95.2 \scriptsize$\pm0.3$ & \textbf{97.2} \scriptsize$\pm0.1$ & 95.2 \scriptsize$\pm0.3$ & \textbf{97.4} \scriptsize$\pm0.1$ & 96.7 \scriptsize$\pm0.5$ & 95.3 \scriptsize$\pm0.5$ & $-$ \\
Fish & 95.5 \scriptsize$\pm0.2$ & 97.9 \scriptsize$\pm0.4$ & 98.2 \scriptsize$\pm0.3$ & 95.9 \scriptsize$\pm0.5$ & 96.9 \scriptsize$\pm0.2$ & 95.2 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm0.1$ & 97.0 \scriptsize$\pm0.5$ & 94.7 \scriptsize$\pm1.1$ & $-$ \\
Focal & 96.6 \scriptsize$\pm0.4$ & 96.6 \scriptsize$\pm0.8$ & 98.1 \scriptsize$\pm0.2$ & 94.6 \scriptsize$\pm0.7$ & 96.5 \scriptsize$\pm0.2$ & 94.6 \scriptsize$\pm0.7$ & 96.6 \scriptsize$\pm0.1$ & 95.0 \scriptsize$\pm1.7$ & 96.7 \scriptsize$\pm0.5$ & $-$ \\
CBLoss & \textbf{97.3} \scriptsize$\pm0.1$ & 97.4 \scriptsize$\pm0.5$ & 97.8 \scriptsize$\pm0.6$ & 95.1 \scriptsize$\pm0.4$ & 96.9 \scriptsize$\pm0.1$ & 95.1 \scriptsize$\pm0.4$ & 96.8 \scriptsize$\pm0.2$ & 97.0 \scriptsize$\pm1.2$ & \textbf{100.0} \scriptsize$\pm0.0$ & $-$ \\
LDAM & 96.9 \scriptsize$\pm0.1$ & 96.6 \scriptsize$\pm0.6$ & 97.9 \scriptsize$\pm0.1$ & 94.7 \scriptsize$\pm0.2$ & 96.5 \scriptsize$\pm0.2$ & 94.7 \scriptsize$\pm0.2$ & 96.6 \scriptsize$\pm0.1$ & 95.7 \scriptsize$\pm1.4$ & 96.0 \scriptsize$\pm0.0$ & $-$ \\
BSoftmax & 96.0 \scriptsize$\pm0.5$ & 96.9 \scriptsize$\pm0.6$ & 98.8 \scriptsize$\pm0.6$ & 95.9 \scriptsize$\pm0.1$ & 96.9 \scriptsize$\pm0.3$ & 95.6 \scriptsize$\pm0.3$ & 96.6 \scriptsize$\pm0.4$ & \textbf{98.7} \scriptsize$\pm0.7$ & 99.3 \scriptsize$\pm0.5$ & $-$ \\
SSP & 96.2 \scriptsize$\pm0.5$ & 96.8 \scriptsize$\pm0.2$ & 98.9 \scriptsize$\pm0.1$ & 95.7 \scriptsize$\pm0.3$ & 96.9 \scriptsize$\pm0.2$ & 95.4 \scriptsize$\pm0.4$ & 96.7 \scriptsize$\pm0.2$ & 98.3 \scriptsize$\pm0.5$ & 98.0 \scriptsize$\pm0.9$ & $-$ \\
CRT & 95.3 \scriptsize$\pm0.2$ & 96.7 \scriptsize$\pm0.1$ & 98.5 \scriptsize$\pm0.1$ & 94.9 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.1$ & 94.9 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.1$ & 97.3 \scriptsize$\pm0.3$ & 94.0 \scriptsize$\pm0.9$ & $-$ \\
\grayrow
BoDA$_{r}$ & 96.9 \scriptsize$\pm0.4$ & 97.4 \scriptsize$\pm0.2$ & 98.6 \scriptsize$\pm0.2$ & 95.1 \scriptsize$\pm0.4$ & 97.0 \scriptsize$\pm0.1$ & 95.1 \scriptsize$\pm0.4$ & 97.0 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.5$ & 98.0 \scriptsize$\pm0.9$ & $-$ \\
\grayrow
BoDA-M$_{r}$ & 96.6 \scriptsize$\pm0.2$ & \textbf{98.0} \scriptsize$\pm0.2$ & 99.1 \scriptsize$\pm0.2$ & 94.9 \scriptsize$\pm0.1$ & 97.1 \scriptsize$\pm0.1$ & 94.9 \scriptsize$\pm0.1$ & 97.3 \scriptsize$\pm0.1$ & 96.3 \scriptsize$\pm0.5$ & 96.0 \scriptsize$\pm0.0$ & $-$ \\
\grayrow
BoDA$_{r,c}$ & 96.3 \scriptsize$\pm0.1$ & 97.4 \scriptsize$\pm0.5$ & \textbf{99.4} \scriptsize$\pm0.3$ & 95.7 \scriptsize$\pm0.3$ & \textbf{97.2} \scriptsize$\pm0.1$ & 95.7 \scriptsize$\pm0.3$ & \textbf{97.4} \scriptsize$\pm0.1$ & 97.0 \scriptsize$\pm0.0$ & 94.7 \scriptsize$\pm1.1$ & $-$ \\
\grayrow
BoDA-M$_{r,c}$ & 96.3 \scriptsize$\pm0.4$ & 97.7 \scriptsize$\pm0.2$ & 98.1 \scriptsize$\pm0.4$ & \textbf{96.4} \scriptsize$\pm0.2$ & 97.1 \scriptsize$\pm0.2$ & \textbf{96.3} \scriptsize$\pm0.1$ & 97.1 \scriptsize$\pm0.0$ & 97.0 \scriptsize$\pm0.8$ & 96.0 \scriptsize$\pm0.0$ & $-$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{lightblue}{\texttt{-}\textbf{0.5}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.5}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.6}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.5}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.3}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.0}} & \textcolor{lightblue}{\texttt{-}\textbf{2.0}} & $-$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
& \multicolumn{6}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-11}
\textbf{Algorithm} & \textbf{A} & \textbf{C} & \textbf{P} & \textbf{R} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM & 71.3 \scriptsize$\pm0.1$ & 78.4 \scriptsize$\pm0.2$ & 89.6 \scriptsize$\pm0.3$ & 83.3 \scriptsize$\pm0.2$ & 80.7 \scriptsize$\pm0.0$ & 71.3 \scriptsize$\pm0.1$ & 87.8 \scriptsize$\pm0.2$ & 81.0 \scriptsize$\pm0.2$ & 63.1 \scriptsize$\pm0.1$ & 63.3 \scriptsize$\pm7.2$ \\
IRM & 70.7 \scriptsize$\pm0.2$ & 78.5 \scriptsize$\pm0.8$ & 89.4 \scriptsize$\pm0.5$ & 83.8 \scriptsize$\pm0.6$ & 80.6 \scriptsize$\pm0.4$ & 70.7 \scriptsize$\pm0.2$ & 87.6 \scriptsize$\pm0.4$ & 81.5 \scriptsize$\pm0.4$ & 61.1 \scriptsize$\pm0.9$ & 56.7 \scriptsize$\pm1.4$ \\
GroupDRO & 68.7 \scriptsize$\pm0.9$ & 79.0 \scriptsize$\pm0.2$ & 89.4 \scriptsize$\pm0.4$ & 83.3 \scriptsize$\pm0.5$ & 80.1 \scriptsize$\pm0.3$ & 68.7 \scriptsize$\pm0.9$ & 88.1 \scriptsize$\pm0.2$ & 80.8 \scriptsize$\pm0.4$ & 59.8 \scriptsize$\pm1.2$ & 51.7 \scriptsize$\pm3.6$ \\
Mixup & 72.3 \scriptsize$\pm0.6$ & 79.1 \scriptsize$\pm0.4$ & 89.7 \scriptsize$\pm0.1$ & 83.9 \scriptsize$\pm0.2$ & 81.2 \scriptsize$\pm0.2$ & 72.3 \scriptsize$\pm0.6$ & 87.9 \scriptsize$\pm0.4$ & 81.8 \scriptsize$\pm0.1$ & 64.1 \scriptsize$\pm0.4$ & 60.0 \scriptsize$\pm4.1$ \\
MLDG & 70.2 \scriptsize$\pm0.6$ & 78.2 \scriptsize$\pm0.5$ & 89.4 \scriptsize$\pm0.4$ & 83.7 \scriptsize$\pm0.3$ & 80.4 \scriptsize$\pm0.2$ & 70.2 \scriptsize$\pm0.6$ & 87.1 \scriptsize$\pm0.1$ & 81.3 \scriptsize$\pm0.3$ & 61.3 \scriptsize$\pm1.0$ & 61.7 \scriptsize$\pm1.4$ \\
CORAL & \textbf{72.7} \scriptsize$\pm0.6$ & 80.9 \scriptsize$\pm0.3$ & 89.9 \scriptsize$\pm0.2$ & 84.2 \scriptsize$\pm0.4$ & 81.9 \scriptsize$\pm0.1$ & \textbf{72.7} \scriptsize$\pm0.6$ & 87.9 \scriptsize$\pm0.1$ & 83.0 \scriptsize$\pm0.1$ & 63.5 \scriptsize$\pm0.7$ & 65.0 \scriptsize$\pm2.4$ \\
MMD & 67.7 \scriptsize$\pm0.8$ & 77.8 \scriptsize$\pm0.2$ & 87.4 \scriptsize$\pm0.5$ & 80.6 \scriptsize$\pm0.4$ & 78.4 \scriptsize$\pm0.4$ & 67.7 \scriptsize$\pm0.8$ & 85.2 \scriptsize$\pm0.2$ & 79.4 \scriptsize$\pm0.7$ & 58.8 \scriptsize$\pm0.4$ & 56.7 \scriptsize$\pm3.6$ \\
DANN & 70.2 \scriptsize$\pm0.9$ & 77.3 \scriptsize$\pm0.3$ & 87.3 \scriptsize$\pm0.5$ & 82.1 \scriptsize$\pm0.4$ & 79.2 \scriptsize$\pm0.2$ & 70.2 \scriptsize$\pm0.9$ & 86.2 \scriptsize$\pm0.1$ & 80.0 \scriptsize$\pm0.1$ & 60.3 \scriptsize$\pm1.1$ & 61.7 \scriptsize$\pm5.9$ \\
CDANN & 69.4 \scriptsize$\pm0.3$ & 77.2 \scriptsize$\pm0.3$ & 87.7 \scriptsize$\pm0.2$ & 81.5 \scriptsize$\pm0.3$ & 79.0 \scriptsize$\pm0.2$ & 69.4 \scriptsize$\pm0.3$ & 86.4 \scriptsize$\pm0.6$ & 79.8 \scriptsize$\pm0.1$ & 58.9 \scriptsize$\pm0.8$ & 50.0 \scriptsize$\pm4.7$ \\
MTL & 69.8 \scriptsize$\pm0.6$ & 77.6 \scriptsize$\pm0.3$ & 87.9 \scriptsize$\pm0.1$ & 82.4 \scriptsize$\pm0.3$ & 79.5 \scriptsize$\pm0.2$ & 69.8 \scriptsize$\pm0.6$ & 87.3 \scriptsize$\pm0.3$ & 79.8 \scriptsize$\pm0.2$ & 61.1 \scriptsize$\pm0.2$ & 51.7 \scriptsize$\pm2.7$ \\
SagNet & 70.5 \scriptsize$\pm0.5$ & 79.6 \scriptsize$\pm0.5$ & 89.3 \scriptsize$\pm0.4$ & 83.9 \scriptsize$\pm0.1$ & 80.9 \scriptsize$\pm0.1$ & 70.5 \scriptsize$\pm0.5$ & 87.8 \scriptsize$\pm0.4$ & 81.9 \scriptsize$\pm0.1$ & 61.2 \scriptsize$\pm0.9$ & 56.7 \scriptsize$\pm3.6$ \\
Fish & 71.3 \scriptsize$\pm0.7$ & 79.1 \scriptsize$\pm0.1$ & \textbf{90.2} \scriptsize$\pm0.6$ & 84.7 \scriptsize$\pm0.4$ & 81.3 \scriptsize$\pm0.3$ & 71.3 \scriptsize$\pm0.7$ & \textbf{88.2} \scriptsize$\pm0.2$ & 81.9 \scriptsize$\pm0.3$ & 63.2 \scriptsize$\pm0.8$ & 61.7 \scriptsize$\pm1.4$ \\
Focal & 67.6 \scriptsize$\pm0.4$ & 76.6 \scriptsize$\pm0.8$ & 87.1 \scriptsize$\pm0.5$ & 80.2 \scriptsize$\pm0.3$ & 77.9 \scriptsize$\pm0.0$ & 67.6 \scriptsize$\pm0.4$ & 86.5 \scriptsize$\pm0.3$ & 78.3 \scriptsize$\pm0.1$ & 57.4 \scriptsize$\pm0.3$ & 46.7 \scriptsize$\pm3.6$ \\
CBLoss & 69.5 \scriptsize$\pm0.7$ & 78.7 \scriptsize$\pm0.3$ & 88.9 \scriptsize$\pm0.4$ & 82.2 \scriptsize$\pm0.1$ & 79.8 \scriptsize$\pm0.2$ & 69.5 \scriptsize$\pm0.7$ & 86.6 \scriptsize$\pm0.4$ & 80.6 \scriptsize$\pm0.2$ & 61.1 \scriptsize$\pm1.4$ & 65.0 \scriptsize$\pm2.4$ \\
LDAM & 69.9 \scriptsize$\pm0.5$ & 78.9 \scriptsize$\pm0.4$ & 89.4 \scriptsize$\pm0.3$ & 83.0 \scriptsize$\pm0.4$ & 80.3 \scriptsize$\pm0.2$ & 69.9 \scriptsize$\pm0.5$ & 87.1 \scriptsize$\pm0.2$ & 81.3 \scriptsize$\pm0.3$ & 61.1 \scriptsize$\pm0.2$ & 51.7 \scriptsize$\pm2.7$ \\
BSoftmax & 70.9 \scriptsize$\pm0.5$ & 78.7 \scriptsize$\pm0.2$ & 89.0 \scriptsize$\pm0.8$ & 83.0 \scriptsize$\pm0.3$ & 80.4 \scriptsize$\pm0.2$ & 70.9 \scriptsize$\pm0.5$ & 86.7 \scriptsize$\pm0.5$ & 81.3 \scriptsize$\pm0.3$ & 62.4 \scriptsize$\pm1.0$ & 60.0 \scriptsize$\pm4.1$ \\
SSP & 71.1 \scriptsize$\pm0.3$ & 79.6 \scriptsize$\pm0.8$ & 89.4 \scriptsize$\pm0.3$ & 84.2 \scriptsize$\pm0.2$ & 81.1 \scriptsize$\pm0.3$ & 71.1 \scriptsize$\pm0.3$ & 87.3 \scriptsize$\pm0.6$ & 82.3 \scriptsize$\pm0.3$ & 61.6 \scriptsize$\pm0.7$ & 63.3 \scriptsize$\pm1.4$ \\
CRT & 72.5 \scriptsize$\pm0.2$ & 79.6 \scriptsize$\pm0.2$ & 88.9 \scriptsize$\pm0.1$ & 83.6 \scriptsize$\pm0.2$ & 81.2 \scriptsize$\pm0.0$ & 72.5 \scriptsize$\pm0.2$ & 87.7 \scriptsize$\pm0.1$ & 81.8 \scriptsize$\pm0.1$ & 64.0 \scriptsize$\pm0.1$ & 65.0 \scriptsize$\pm2.4$ \\
\grayrow
BoDA$_{r}$ & 71.8 \scriptsize$\pm0.1$ & 80.3 \scriptsize$\pm0.3$ & 89.1 \scriptsize$\pm0.4$ & 84.6 \scriptsize$\pm0.2$ & 81.5 \scriptsize$\pm0.1$ & 71.8 \scriptsize$\pm0.1$ & 87.7 \scriptsize$\pm0.2$ & 82.3 \scriptsize$\pm0.1$ & \textbf{64.2} \scriptsize$\pm0.3$ & 63.3 \scriptsize$\pm1.4$ \\
\grayrow
BoDA-M$_{r}$ & 71.6 \scriptsize$\pm0.2$ & 80.5 \scriptsize$\pm0.3$ & 89.2 \scriptsize$\pm0.2$ & 85.7 \scriptsize$\pm0.4$ & 81.9 \scriptsize$\pm0.2$ & 71.6 \scriptsize$\pm0.2$ & 87.3 \scriptsize$\pm0.3$ & 83.4 \scriptsize$\pm0.2$ & 62.3 \scriptsize$\pm0.3$ & 65.0 \scriptsize$\pm2.4$ \\
\grayrow
BoDA$_{r,c}$ & 72.3 \scriptsize$\pm0.3$ & 80.8 \scriptsize$\pm0.2$ & 89.4 \scriptsize$\pm0.4$ & \textbf{86.3} \scriptsize$\pm0.3$ & 82.3 \scriptsize$\pm0.1$ & 72.3 \scriptsize$\pm0.3$ & 87.1 \scriptsize$\pm0.2$ & \textbf{83.9} \scriptsize$\pm0.3$ & 63.2 \scriptsize$\pm0.2$ & 65.0 \scriptsize$\pm2.4$ \\
\grayrow
BoDA-M$_{r,c}$ & 72.3 \scriptsize$\pm0.3$ & \textbf{81.5} \scriptsize$\pm0.4$ & 89.5 \scriptsize$\pm0.3$ & 85.8 \scriptsize$\pm0.2$ & \textbf{82.4} \scriptsize$\pm0.2$ & 72.3 \scriptsize$\pm0.3$ & 87.7 \scriptsize$\pm0.1$ & \textbf{83.9} \scriptsize$\pm0.6$ & \textbf{64.2} \scriptsize$\pm0.3$ & \textbf{66.7} \scriptsize$\pm2.7$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{1.0}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.1}} & \textcolor{lightblue}{\texttt{-}\textbf{0.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.0}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.0}} & \textcolor{lightblue}{\texttt{-}\textbf{0.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{2.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.4}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
& \multicolumn{6}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-11}
\textbf{Algorithm} & \textbf{L100} & \textbf{L38} & \textbf{L43} & \textbf{L46} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM & 80.3 \scriptsize$\pm1.3$ & 71.2 \scriptsize$\pm0.7$ & 82.2 \scriptsize$\pm0.3$ & 67.4 \scriptsize$\pm0.3$ & 75.3 \scriptsize$\pm0.3$ & 67.4 \scriptsize$\pm0.3$ & 85.6 \scriptsize$\pm0.8$ & 69.6 \scriptsize$\pm3.2$ & 66.1 \scriptsize$\pm2.4$ & 14.4 \scriptsize$\pm2.8$ \\
IRM & 78.2 \scriptsize$\pm0.9$ & 69.6 \scriptsize$\pm2.0$ & 81.1 \scriptsize$\pm0.7$ & 64.3 \scriptsize$\pm1.3$ & 73.3 \scriptsize$\pm0.7$ & 64.3 \scriptsize$\pm1.3$ & 83.5 \scriptsize$\pm0.6$ & 70.0 \scriptsize$\pm1.8$ & 58.3 \scriptsize$\pm3.4$ & 20.1 \scriptsize$\pm1.4$ \\
GroupDRO & 68.3 \scriptsize$\pm1.0$ & 68.8 \scriptsize$\pm1.3$ & 82.6 \scriptsize$\pm0.2$ & 68.1 \scriptsize$\pm0.8$ & 72.0 \scriptsize$\pm0.4$ & 66.6 \scriptsize$\pm0.2$ & 84.7 \scriptsize$\pm1.1$ & 64.6 \scriptsize$\pm4.7$ & 38.9 \scriptsize$\pm1.2$ & 13.5 \scriptsize$\pm1.1$ \\
Mixup & 75.4 \scriptsize$\pm1.4$ & 70.2 \scriptsize$\pm1.3$ & 78.3 \scriptsize$\pm0.6$ & 60.4 \scriptsize$\pm1.1$ & 71.1 \scriptsize$\pm0.7$ & 60.4 \scriptsize$\pm1.1$ & 83.2 \scriptsize$\pm0.7$ & 60.0 \scriptsize$\pm0.6$ & 56.1 \scriptsize$\pm3.0$ & 12.2 \scriptsize$\pm2.1$ \\
MLDG & 82.3 \scriptsize$\pm0.9$ & 73.5 \scriptsize$\pm2.0$ & 83.8 \scriptsize$\pm1.4$ & 66.9 \scriptsize$\pm0.5$ & 76.6 \scriptsize$\pm0.2$ & 66.9 \scriptsize$\pm0.5$ & 86.1 \scriptsize$\pm0.6$ & 73.8 \scriptsize$\pm3.9$ & 70.6 \scriptsize$\pm3.7$ & 18.8 \scriptsize$\pm2.4$ \\
CORAL & 81.6 \scriptsize$\pm1.0$ & 72.0 \scriptsize$\pm0.6$ & 84.2 \scriptsize$\pm0.2$ & 67.8 \scriptsize$\pm0.9$ & 76.4 \scriptsize$\pm0.5$ & 67.8 \scriptsize$\pm0.9$ & 86.3 \scriptsize$\pm0.3$ & 77.5 \scriptsize$\pm3.1$ & 66.1 \scriptsize$\pm2.0$ & 11.0 \scriptsize$\pm1.4$ \\
MMD & 78.9 \scriptsize$\pm0.6$ & 68.8 \scriptsize$\pm1.0$ & 81.9 \scriptsize$\pm0.9$ & 63.7 \scriptsize$\pm1.1$ & 73.3 \scriptsize$\pm0.4$ & 63.7 \scriptsize$\pm1.1$ & 84.0 \scriptsize$\pm0.4$ & 67.9 \scriptsize$\pm2.7$ & 60.6 \scriptsize$\pm1.6$ & 13.6 \scriptsize$\pm2.6$ \\
DANN & 74.1 \scriptsize$\pm0.8$ & 63.1 \scriptsize$\pm1.9$ & 75.9 \scriptsize$\pm0.2$ & 61.5 \scriptsize$\pm0.9$ & 68.7 \scriptsize$\pm0.9$ & 61.1 \scriptsize$\pm1.0$ & 79.6 \scriptsize$\pm1.2$ & 62.5 \scriptsize$\pm8.1$ & 48.9 \scriptsize$\pm2.8$ & 13.3 \scriptsize$\pm1.1$ \\
CDANN & 73.0 \scriptsize$\pm1.3$ & 67.8 \scriptsize$\pm2.0$ & 75.0 \scriptsize$\pm0.6$ & 65.2 \scriptsize$\pm1.1$ & 70.3 \scriptsize$\pm0.5$ & 63.9 \scriptsize$\pm1.0$ & 83.5 \scriptsize$\pm0.8$ & 50.0 \scriptsize$\pm4.2$ & 43.9 \scriptsize$\pm4.7$ & 20.4 \scriptsize$\pm3.1$ \\
MTL & 79.4 \scriptsize$\pm0.8$ & 70.8 \scriptsize$\pm0.6$ & 81.9 \scriptsize$\pm0.8$ & 67.8 \scriptsize$\pm1.4$ & 75.0 \scriptsize$\pm0.7$ & 67.7 \scriptsize$\pm1.4$ & 85.2 \scriptsize$\pm0.7$ & 73.8 \scriptsize$\pm1.6$ & 61.1 \scriptsize$\pm2.8$ & 12.4 \scriptsize$\pm4.0$ \\
SagNet & 79.4 \scriptsize$\pm1.8$ & 71.2 \scriptsize$\pm0.7$ & 83.4 \scriptsize$\pm2.4$ & 66.5 \scriptsize$\pm2.1$ & 75.1 \scriptsize$\pm1.6$ & 66.5 \scriptsize$\pm2.1$ & 85.5 \scriptsize$\pm0.9$ & 77.1 \scriptsize$\pm5.0$ & 57.8 \scriptsize$\pm4.3$ & 13.0 \scriptsize$\pm3.4$ \\
Fish & 80.1 \scriptsize$\pm1.9$ & 70.2 \scriptsize$\pm0.2$ & 84.4 \scriptsize$\pm0.9$ & 66.3 \scriptsize$\pm0.5$ & 75.3 \scriptsize$\pm0.5$ & 66.3 \scriptsize$\pm0.5$ & 85.8 \scriptsize$\pm0.2$ & 73.3 \scriptsize$\pm3.9$ & 61.1 \scriptsize$\pm3.0$ & 13.7 \scriptsize$\pm3.3$ \\
Focal & 80.9 \scriptsize$\pm0.7$ & 71.6 \scriptsize$\pm1.6$ & 84.4 \scriptsize$\pm1.3$ & 66.1 \scriptsize$\pm1.7$ & 75.7 \scriptsize$\pm0.4$ & 65.3 \scriptsize$\pm1.1$ & 85.7 \scriptsize$\pm0.3$ & 76.2 \scriptsize$\pm3.9$ & 68.9 \scriptsize$\pm3.2$ & 12.6 \scriptsize$\pm1.9$ \\
CBLoss & 84.9 \scriptsize$\pm0.6$ & 78.0 \scriptsize$\pm1.2$ & 80.7 \scriptsize$\pm0.3$ & 68.3 \scriptsize$\pm2.0$ & 78.0 \scriptsize$\pm0.4$ & 68.3 \scriptsize$\pm2.0$ & 85.0 \scriptsize$\pm0.1$ & 89.2 \scriptsize$\pm1.2$ & 83.9 \scriptsize$\pm2.5$ & 9.3 \scriptsize$\pm3.9$ \\
LDAM & 83.0 \scriptsize$\pm0.9$ & 70.6 \scriptsize$\pm0.6$ & 81.3 \scriptsize$\pm1.1$ & 64.1 \scriptsize$\pm1.4$ & 74.7 \scriptsize$\pm0.9$ & 64.1 \scriptsize$\pm1.4$ & 85.1 \scriptsize$\pm0.6$ & 70.8 \scriptsize$\pm3.5$ & 67.8 \scriptsize$\pm1.2$ & 11.1 \scriptsize$\pm2.4$ \\
BSoftmax & 83.5 \scriptsize$\pm2.1$ & 75.5 \scriptsize$\pm0.4$ & 82.1 \scriptsize$\pm0.7$ & 65.6 \scriptsize$\pm1.3$ & 76.7 \scriptsize$\pm1.0$ & 65.6 \scriptsize$\pm1.3$ & 83.4 \scriptsize$\pm0.8$ & 90.8 \scriptsize$\pm0.9$ & 78.3 \scriptsize$\pm3.9$ & 12.6 \scriptsize$\pm2.4$ \\
SSP & 82.6 \scriptsize$\pm1.3$ & 80.7 \scriptsize$\pm1.8$ & 83.2 \scriptsize$\pm0.6$ & 67.3 \scriptsize$\pm0.4$ & 78.5 \scriptsize$\pm0.7$ & 67.3 \scriptsize$\pm0.4$ & 85.5 \scriptsize$\pm1.0$ & 87.8 \scriptsize$\pm0.9$ & 82.6 \scriptsize$\pm1.2$ & 13.2 \scriptsize$\pm2.8$ \\
CRT & 89.0 \scriptsize$\pm0.1$ & 81.8 \scriptsize$\pm0.3$ & 85.8 \scriptsize$\pm0.3$ & 70.0 \scriptsize$\pm0.4$ & 81.6 \scriptsize$\pm0.1$ & 70.0 \scriptsize$\pm0.4$ & \textbf{89.7} \scriptsize$\pm0.2$ & 90.4 \scriptsize$\pm0.3$ & 83.9 \scriptsize$\pm0.5$ & 12.9 \scriptsize$\pm0.0$ \\
\grayrow
BoDA$_{r}$ & 86.7 \scriptsize$\pm0.7$ & 74.1 \scriptsize$\pm1.1$ & 85.2 \scriptsize$\pm0.7$ & 68.5 \scriptsize$\pm0.3$ & 78.6 \scriptsize$\pm0.4$ & 68.5 \scriptsize$\pm0.3$ & 86.4 \scriptsize$\pm0.1$ & 85.0 \scriptsize$\pm1.0$ & 80.0 \scriptsize$\pm0.9$ & 13.7 \scriptsize$\pm2.1$ \\
\grayrow
BoDA-M$_{r}$ & 87.8 \scriptsize$\pm0.9$ & 76.5 \scriptsize$\pm0.9$ & 82.2 \scriptsize$\pm0.3$ & 71.3 \scriptsize$\pm0.4$ & 79.4 \scriptsize$\pm0.6$ & 71.3 \scriptsize$\pm0.4$ & 88.4 \scriptsize$\pm0.3$ & 76.2 \scriptsize$\pm2.7$ & 88.3 \scriptsize$\pm1.6$ & 14.4 \scriptsize$\pm1.4$ \\
\grayrow
BoDA$_{r,c}$ & 88.3 \scriptsize$\pm0.6$ & \textbf{82.9} \scriptsize$\pm0.5$ & \textbf{89.3} \scriptsize$\pm0.9$ & 68.5 \scriptsize$\pm0.6$ & 82.3 \scriptsize$\pm0.3$ & 68.5 \scriptsize$\pm0.6$ & 89.2 \scriptsize$\pm0.2$ & \textbf{92.5} \scriptsize$\pm0.9$ & 88.3 \scriptsize$\pm1.2$ & 21.3 \scriptsize$\pm0.7$ \\
\grayrow
BoDA-M$_{r,c}$ & \textbf{90.4} \scriptsize$\pm0.3$ & 81.2 \scriptsize$\pm0.7$ & 85.8 \scriptsize$\pm0.4$ & \textbf{74.6} \scriptsize$\pm0.7$ & \textbf{83.0} \scriptsize$\pm0.4$ & \textbf{74.6} \scriptsize$\pm0.7$ & 89.2 \scriptsize$\pm0.2$ & 91.2 \scriptsize$\pm0.6$ & \textbf{91.7} \scriptsize$\pm2.0$ & \textbf{21.7} \scriptsize$\pm1.4$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{10.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{11.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.2}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.2}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.6}} & \textcolor{darkgreen}{\texttt{+}\textbf{22.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{25.6}} & \textcolor{darkgreen}{\texttt{+}\textbf{7.3}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule[1.5pt]
& \multicolumn{8}{c}{\textbf{Accuracy (by domain)}} & \multicolumn{4}{c}{\textbf{Accuracy (by shot)}} \\
\cmidrule(lr){2-9} \cmidrule(lr){10-13}
\textbf{Algorithm} & \textbf{clip} & \textbf{info} & \textbf{paint} & \textbf{quick} & \textbf{real} & \textbf{sketch} & \textbf{Average} & \textbf{Worst} & \textbf{Many} & \textbf{Medium} & \textbf{Few} & \textbf{Zero} \\
\midrule
ERM & 68.6 \scriptsize$\pm0.1$ & 29.4 \scriptsize$\pm0.3$ & 57.1 \scriptsize$\pm0.2$ & 62.8 \scriptsize$\pm0.3$ & 72.1 \scriptsize$\pm0.2$ & 61.7 \scriptsize$\pm0.2$ & 58.6 \scriptsize$\pm0.2$ & 29.4 \scriptsize$\pm0.3$ & 66.0 \scriptsize$\pm0.1$ & 56.1 \scriptsize$\pm0.1$ & 35.9 \scriptsize$\pm0.5$ & 27.6 \scriptsize$\pm0.3$ \\
IRM & 66.7 \scriptsize$\pm0.2$ & 27.6 \scriptsize$\pm0.1$ & 56.0 \scriptsize$\pm0.2$ & 60.1 \scriptsize$\pm0.1$ & 72.0 \scriptsize$\pm0.0$ & 60.2 \scriptsize$\pm0.2$ & 57.1 \scriptsize$\pm0.1$ & 27.6 \scriptsize$\pm0.1$ & 64.7 \scriptsize$\pm0.1$ & 54.3 \scriptsize$\pm0.3$ & 33.5 \scriptsize$\pm0.3$ & 25.8 \scriptsize$\pm0.3$ \\
GroupDRO & 60.1 \scriptsize$\pm0.2$ & 25.9 \scriptsize$\pm0.2$ & 50.3 \scriptsize$\pm0.1$ & 63.9 \scriptsize$\pm0.2$ & 64.9 \scriptsize$\pm0.2$ & 56.7 \scriptsize$\pm0.3$ & 53.6 \scriptsize$\pm0.1$ & 25.9 \scriptsize$\pm0.2$ & 61.8 \scriptsize$\pm0.1$ & 49.1 \scriptsize$\pm0.3$ & 30.7 \scriptsize$\pm0.7$ & 22.0 \scriptsize$\pm0.1$ \\
Mixup & 67.6 \scriptsize$\pm0.2$ & 28.7 \scriptsize$\pm0.0$ & 56.4 \scriptsize$\pm0.2$ & 60.0 \scriptsize$\pm0.4$ & 72.1 \scriptsize$\pm0.1$ & 60.9 \scriptsize$\pm0.1$ & 57.6 \scriptsize$\pm0.1$ & 28.7 \scriptsize$\pm0.0$ & 64.9 \scriptsize$\pm0.2$ & 54.5 \scriptsize$\pm0.1$ & 35.6 \scriptsize$\pm0.2$ & 27.3 \scriptsize$\pm0.3$ \\
MLDG & 68.0 \scriptsize$\pm0.2$ & 28.7 \scriptsize$\pm0.1$ & 57.2 \scriptsize$\pm0.1$ & 61.6 \scriptsize$\pm0.2$ & 73.3 \scriptsize$\pm0.1$ & 61.9 \scriptsize$\pm0.2$ & 58.5 \scriptsize$\pm0.0$ & 28.7 \scriptsize$\pm0.1$ & 66.0 \scriptsize$\pm0.1$ & 55.7 \scriptsize$\pm0.1$ & 35.3 \scriptsize$\pm0.2$ & 26.9 \scriptsize$\pm0.3$ \\
CORAL & 69.1 \scriptsize$\pm0.3$ & 30.1 \scriptsize$\pm0.4$ & 57.8 \scriptsize$\pm0.2$ & 63.4 \scriptsize$\pm0.2$ & 72.8 \scriptsize$\pm0.2$ & 63.3 \scriptsize$\pm0.3$ & 59.4 \scriptsize$\pm0.1$ & 30.1 \scriptsize$\pm0.4$ & 66.4 \scriptsize$\pm0.1$ & 57.1 \scriptsize$\pm0.0$ & 37.7 \scriptsize$\pm0.6$ & 29.9 \scriptsize$\pm0.2$ \\
MMD & 66.1 \scriptsize$\pm0.1$ & 27.2 \scriptsize$\pm0.2$ & 55.9 \scriptsize$\pm0.1$ & 59.3 \scriptsize$\pm0.2$ & 71.9 \scriptsize$\pm0.1$ & 60.0 \scriptsize$\pm0.2$ & 56.7 \scriptsize$\pm0.0$ & 27.2 \scriptsize$\pm0.2$ & 64.2 \scriptsize$\pm0.1$ & 54.0 \scriptsize$\pm0.0$ & 33.9 \scriptsize$\pm0.2$ & 25.4 \scriptsize$\pm0.2$ \\
DANN & 65.5 \scriptsize$\pm0.3$ & 26.9 \scriptsize$\pm0.4$ & 55.2 \scriptsize$\pm0.1$ & 57.4 \scriptsize$\pm0.2$ & 70.6 \scriptsize$\pm0.1$ & 59.0 \scriptsize$\pm0.2$ & 55.8 \scriptsize$\pm0.1$ & 26.9 \scriptsize$\pm0.4$ & 63.0 \scriptsize$\pm0.1$ & 52.7 \scriptsize$\pm0.1$ & 34.2 \scriptsize$\pm0.4$ & 26.8 \scriptsize$\pm0.4$ \\
CDANN & 65.9 \scriptsize$\pm0.1$ & 27.7 \scriptsize$\pm0.1$ & 55.3 \scriptsize$\pm0.1$ & 57.6 \scriptsize$\pm0.2$ & 70.9 \scriptsize$\pm0.2$ & 58.7 \scriptsize$\pm0.1$ & 56.0 \scriptsize$\pm0.1$ & 27.7 \scriptsize$\pm0.1$ & 63.2 \scriptsize$\pm0.0$ & 52.7 \scriptsize$\pm0.2$ & 34.3 \scriptsize$\pm0.5$ & 27.6 \scriptsize$\pm0.1$ \\
MTL & 68.2 \scriptsize$\pm0.2$ & 29.3 \scriptsize$\pm0.2$ & 57.3 \scriptsize$\pm0.1$ & 62.1 \scriptsize$\pm0.1$ & 72.9 \scriptsize$\pm0.1$ & 61.8 \scriptsize$\pm0.2$ & 58.6 \scriptsize$\pm0.1$ & 29.3 \scriptsize$\pm0.2$ & 65.9 \scriptsize$\pm0.1$ & 56.0 \scriptsize$\pm0.4$ & 35.4 \scriptsize$\pm0.1$ & 28.2 \scriptsize$\pm0.3$ \\
SagNet & 68.5 \scriptsize$\pm0.1$ & 29.4 \scriptsize$\pm0.2$ & 57.8 \scriptsize$\pm0.2$ & 62.1 \scriptsize$\pm0.2$ & 73.3 \scriptsize$\pm0.1$ & 62.4 \scriptsize$\pm0.1$ & 58.9 \scriptsize$\pm0.0$ & 29.4 \scriptsize$\pm0.2$ & 66.3 \scriptsize$\pm0.1$ & 56.4 \scriptsize$\pm0.0$ & 36.2 \scriptsize$\pm0.3$ & 27.2 \scriptsize$\pm0.4$ \\
Fish & 68.7 \scriptsize$\pm0.1$ & 29.1 \scriptsize$\pm0.1$ & 58.4 \scriptsize$\pm0.1$ & 64.1 \scriptsize$\pm0.1$ & 73.9 \scriptsize$\pm0.1$ & 63.7 \scriptsize$\pm0.1$ & 59.6 \scriptsize$\pm0.1$ & 29.1 \scriptsize$\pm0.1$ & 67.1 \scriptsize$\pm0.1$ & 57.2 \scriptsize$\pm0.1$ & 36.8 \scriptsize$\pm0.4$ & 27.8 \scriptsize$\pm0.3$ \\
Focal & 67.6 \scriptsize$\pm0.1$ & 27.5 \scriptsize$\pm0.1$ & 56.5 \scriptsize$\pm0.3$ & 62.3 \scriptsize$\pm0.3$ & 71.7 \scriptsize$\pm0.3$ & 61.4 \scriptsize$\pm0.3$ & 57.8 \scriptsize$\pm0.2$ & 27.5 \scriptsize$\pm0.1$ & 65.2 \scriptsize$\pm0.2$ & 55.1 \scriptsize$\pm0.2$ & 35.8 \scriptsize$\pm0.1$ & 26.3 \scriptsize$\pm0.1$ \\
CBLoss & 68.3 \scriptsize$\pm0.2$ & 30.1 \scriptsize$\pm0.1$ & 57.8 \scriptsize$\pm0.1$ & 60.8 \scriptsize$\pm0.1$ & 73.3 \scriptsize$\pm0.2$ & 63.3 \scriptsize$\pm0.1$ & 58.9 \scriptsize$\pm0.1$ & 30.1 \scriptsize$\pm0.1$ & 64.3 \scriptsize$\pm0.0$ & 61.0 \scriptsize$\pm0.3$ & 42.5 \scriptsize$\pm0.4$ & 28.1 \scriptsize$\pm0.2$ \\
LDAM & 68.8 \scriptsize$\pm0.2$ & 29.2 \scriptsize$\pm0.2$ & 57.1 \scriptsize$\pm0.1$ & 65.0 \scriptsize$\pm0.0$ & 72.3 \scriptsize$\pm0.1$ & 63.1 \scriptsize$\pm0.1$ & 59.2 \scriptsize$\pm0.0$ & 29.2 \scriptsize$\pm0.2$ & 66.6 \scriptsize$\pm0.0$ & 57.0 \scriptsize$\pm0.0$ & 37.1 \scriptsize$\pm0.2$ & 27.8 \scriptsize$\pm0.3$ \\
BSoftmax & 68.5 \scriptsize$\pm0.1$ & 29.9 \scriptsize$\pm0.1$ & 57.8 \scriptsize$\pm0.1$ & 60.5 \scriptsize$\pm0.3$ & 73.4 \scriptsize$\pm0.1$ & 63.3 \scriptsize$\pm0.0$ & 58.9 \scriptsize$\pm0.1$ & 29.9 \scriptsize$\pm0.1$ & 64.3 \scriptsize$\pm0.1$ & 60.9 \scriptsize$\pm0.3$ & 42.4 \scriptsize$\pm0.6$ & 28.2 \scriptsize$\pm0.1$ \\
SSP & 69.7 \scriptsize$\pm0.1$ & 31.6 \scriptsize$\pm0.2$ & 58.8 \scriptsize$\pm0.1$ & 59.7 \scriptsize$\pm0.3$ & 73.9 \scriptsize$\pm0.1$ & 64.2 \scriptsize$\pm0.1$ & 59.7 \scriptsize$\pm0.0$ & 31.6 \scriptsize$\pm0.2$ & 64.3 \scriptsize$\pm0.1$ & 62.6 \scriptsize$\pm0.1$ & 45.0 \scriptsize$\pm0.3$ & 30.5 \scriptsize$\pm0.0$ \\
CRT & 70.0 \scriptsize$\pm0.1$ & 31.6 \scriptsize$\pm0.1$ & 59.2 \scriptsize$\pm0.2$ & 64.0 \scriptsize$\pm0.1$ & 73.4 \scriptsize$\pm0.1$ & 64.4 \scriptsize$\pm0.1$ & 60.4 \scriptsize$\pm0.2$ & 31.6 \scriptsize$\pm0.1$ & 66.8 \scriptsize$\pm0.0$ & 61.6 \scriptsize$\pm0.1$ & 45.7 \scriptsize$\pm0.1$ & 29.7 \scriptsize$\pm0.1$ \\
\grayrow
BoDA$_{r}$ & 70.0 \scriptsize$\pm0.1$ & 32.6 \scriptsize$\pm0.1$ & 59.1 \scriptsize$\pm0.1$ & 61.2 \scriptsize$\pm0.4$ & 73.3 \scriptsize$\pm0.1$ & 64.1 \scriptsize$\pm0.1$ & 60.1 \scriptsize$\pm0.2$ & 32.6 \scriptsize$\pm0.1$ & 65.7 \scriptsize$\pm0.2$ & 60.6 \scriptsize$\pm0.1$ & 42.6 \scriptsize$\pm0.3$ & 30.5 \scriptsize$\pm0.2$ \\
\grayrow
BoDA-M$_{r}$ & 70.6 \scriptsize$\pm0.1$ & 32.2 \scriptsize$\pm0.2$ & 57.7 \scriptsize$\pm0.3$ & \textbf{65.5} \scriptsize$\pm0.3$ & 70.2 \scriptsize$\pm0.1$ & 64.5 \scriptsize$\pm0.1$ & 60.1 \scriptsize$\pm0.2$ & 32.2 \scriptsize$\pm0.2$ & 65.9 \scriptsize$\pm0.2$ & 60.7 \scriptsize$\pm0.1$ & 42.9 \scriptsize$\pm0.3$ & 30.0 \scriptsize$\pm0.1$ \\
\grayrow
BoDA$_{r,c}$ & \textbf{72.0} \scriptsize$\pm0.2$ & \textbf{33.4} \scriptsize$\pm0.1$ & 60.7 \scriptsize$\pm0.2$ & 63.6 \scriptsize$\pm0.2$ & \textbf{74.6} \scriptsize$\pm0.1$ & 65.5 \scriptsize$\pm0.2$ & \textbf{61.7} \scriptsize$\pm0.1$ & \textbf{33.4} \scriptsize$\pm0.1$ & \textbf{67.0} \scriptsize$\pm0.1$ & 62.7 \scriptsize$\pm0.1$ & 46.0 \scriptsize$\pm0.2$ & \textbf{32.2} \scriptsize$\pm0.3$ \\
\grayrow
BoDA-M$_{r,c}$ & 71.8 \scriptsize$\pm0.1$ & 33.3 \scriptsize$\pm0.1$ & \textbf{60.8} \scriptsize$\pm0.1$ & 63.7 \scriptsize$\pm0.3$ & \textbf{74.6} \scriptsize$\pm0.1$ & \textbf{65.8} \scriptsize$\pm0.2$ & \textbf{61.7} \scriptsize$\pm0.2$ & 33.3 \scriptsize$\pm0.1$ & \textbf{67.0} \scriptsize$\pm0.1$ & \textbf{63.0} \scriptsize$\pm0.3$ & \textbf{46.6} \scriptsize$\pm0.4$ & 31.8 \scriptsize$\pm0.2$ \\
\midrule
BoDA \emph{vs.} ERM & \textcolor{darkgreen}{\texttt{+}\textbf{3.4}} & \textcolor{darkgreen}{\texttt{+}\textbf{4.0}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{0.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{2.5}} & \textcolor{darkgreen}{\texttt{+}\textbf{4.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{3.1}} & \textcolor{darkgreen}{\texttt{+}\textbf{4.0}} & \textcolor{darkgreen}{\texttt{+}\textbf{1.0}} & \textcolor{darkgreen}{\texttt{+}\textbf{6.9}} & \textcolor{darkgreen}{\texttt{+}\textbf{10.7}} & \textcolor{darkgreen}{\texttt{+}\textbf{4.6}} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule[1.5pt]
\textbf{Algorithm} & \textbf{C} & \textbf{L} & \textbf{S} & \textbf{V} & \textbf{Avg} \\
\midrule
ERM & 97.7 \scriptsize$\pm0.4$ & 64.3 \scriptsize$\pm0.9$ & 73.4 \scriptsize$\pm0.5$ & 74.6 \scriptsize$\pm1.3$ & 77.5 \\
IRM & 98.6 \scriptsize$\pm0.1$ & 64.9 \scriptsize$\pm0.9$ & 73.4 \scriptsize$\pm0.6$ & 77.3 \scriptsize$\pm0.9$ & 78.5 \\
GroupDRO & 97.3 \scriptsize$\pm0.3$ & 63.4 \scriptsize$\pm0.9$ & 69.5 \scriptsize$\pm0.8$ & 76.7 \scriptsize$\pm0.7$ & 76.7 \\
Mixup & 98.3 \scriptsize$\pm0.6$ & 64.8 \scriptsize$\pm1.0$ & 72.1 \scriptsize$\pm0.5$ & 74.3 \scriptsize$\pm0.8$ & 77.4 \\
MLDG & 97.4 \scriptsize$\pm0.2$ & 65.2 \scriptsize$\pm0.7$ & 71.0 \scriptsize$\pm1.4$ & 75.3 \scriptsize$\pm1.0$ & 77.2 \\
CORAL & 98.3 \scriptsize$\pm0.1$ & \textbf{66.1} \scriptsize$\pm1.2$ & 73.4 \scriptsize$\pm0.3$ & 77.5 \scriptsize$\pm1.2$ & \textbf{78.8} \\
MMD & 97.7 \scriptsize$\pm0.1$ & 64.0 \scriptsize$\pm1.1$ & 72.8 \scriptsize$\pm0.2$ & 75.3 \scriptsize$\pm3.3$ & 77.5 \\
DANN & \textbf{99.0} \scriptsize$\pm0.3$ & 65.1 \scriptsize$\pm1.4$ & 73.1 \scriptsize$\pm0.3$ & 77.2 \scriptsize$\pm0.6$ & 78.6 \\
CDANN & 97.1 \scriptsize$\pm0.3$ & 65.1 \scriptsize$\pm1.2$ & 70.7 \scriptsize$\pm0.8$ & 77.1 \scriptsize$\pm1.5$ & 77.5 \\
MTL & 97.8 \scriptsize$\pm0.4$ & 64.3 \scriptsize$\pm0.3$ & 71.5 \scriptsize$\pm0.7$ & 75.3 \scriptsize$\pm1.7$ & 77.2 \\
SagNet & 97.9 \scriptsize$\pm0.4$ & 64.5 \scriptsize$\pm0.5$ & 71.4 \scriptsize$\pm1.3$ & 77.5 \scriptsize$\pm0.5$ & 77.8 \\
ARM & 98.7 \scriptsize$\pm0.2$ & 63.6 \scriptsize$\pm0.7$ & 71.3 \scriptsize$\pm1.2$ & 76.7 \scriptsize$\pm0.6$ & 77.6 \\
VREx & 98.4 \scriptsize$\pm0.3$ & 64.4 \scriptsize$\pm1.4$ & 74.1 \scriptsize$\pm0.4$ & 76.2 \scriptsize$\pm1.3$ & 78.3 \\
RSC & 97.9 \scriptsize$\pm0.1$ & 62.5 \scriptsize$\pm0.7$ & 72.3 \scriptsize$\pm1.2$ & 75.6 \scriptsize$\pm0.8$ & 77.1 \\
\midrule \grayrow
BoDA & 98.1 \scriptsize$\pm0.3$ & 64.5 \scriptsize$\pm0.4$ & \textbf{74.3} \scriptsize$\pm0.3$ & \textbf{78.0} \scriptsize$\pm0.6$ & 78.5 \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule[1.5pt]
\textbf{Algorithm} & \textbf{A} & \textbf{C} & \textbf{P} & \textbf{S} & \textbf{Avg} \\
\midrule
ERM & 84.7 \scriptsize$\pm0.4$ & 80.8 \scriptsize$\pm0.6$ & 97.2 \scriptsize$\pm0.3$ & 79.3 \scriptsize$\pm1.0$ & 85.5 \\
IRM & 84.8 \scriptsize$\pm1.3$ & 76.4 \scriptsize$\pm1.1$ & 96.7 \scriptsize$\pm0.6$ & 76.1 \scriptsize$\pm1.0$ & 83.5 \\
GroupDRO & 83.5 \scriptsize$\pm0.9$ & 79.1 \scriptsize$\pm0.6$ & 96.7 \scriptsize$\pm0.3$ & 78.3 \scriptsize$\pm2.0$ & 84.4 \\
Mixup & 86.1 \scriptsize$\pm0.5$ & 78.9 \scriptsize$\pm0.8$ & 97.6 \scriptsize$\pm0.1$ & 75.8 \scriptsize$\pm1.8$ & 84.6 \\
MLDG & 85.5 \scriptsize$\pm1.4$ & 80.1 \scriptsize$\pm1.7$ & 97.4 \scriptsize$\pm0.3$ & 76.6 \scriptsize$\pm1.1$ & 84.9 \\
CORAL & \textbf{88.3} \scriptsize$\pm0.2$ & 80.0 \scriptsize$\pm0.5$ & 97.5 \scriptsize$\pm0.3$ & 78.8 \scriptsize$\pm1.3$ & 86.2 \\
MMD & 86.1 \scriptsize$\pm1.4$ & 79.4 \scriptsize$\pm0.9$ & 96.6 \scriptsize$\pm0.2$ & 76.5 \scriptsize$\pm0.5$ & 84.6 \\
DANN & 86.4 \scriptsize$\pm0.8$ & 77.4 \scriptsize$\pm0.8$ & 97.3 \scriptsize$\pm0.4$ & 73.5 \scriptsize$\pm2.3$ & 83.7 \\
CDANN & 84.6 \scriptsize$\pm1.8$ & 75.5 \scriptsize$\pm0.9$ & 96.8 \scriptsize$\pm0.3$ & 73.5 \scriptsize$\pm0.6$ & 82.6 \\
MTL & 87.5 \scriptsize$\pm0.8$ & 77.1 \scriptsize$\pm0.5$ & 96.4 \scriptsize$\pm0.8$ & 77.3 \scriptsize$\pm1.8$ & 84.6 \\
SagNet & 87.4 \scriptsize$\pm1.0$ & 80.7 \scriptsize$\pm0.6$ & 97.1 \scriptsize$\pm0.1$ & 80.0 \scriptsize$\pm0.4$ & 86.3 \\
ARM & 86.8 \scriptsize$\pm0.6$ & 76.8 \scriptsize$\pm0.5$ & 97.4 \scriptsize$\pm0.3$ & 79.3 \scriptsize$\pm1.2$ & 85.1 \\
VREx & 86.0 \scriptsize$\pm1.6$ & 79.1 \scriptsize$\pm0.6$ & 96.9 \scriptsize$\pm0.5$ & 77.7 \scriptsize$\pm1.7$ & 84.9 \\
RSC & 85.4 \scriptsize$\pm0.8$ & 79.7 \scriptsize$\pm1.8$ & 97.6 \scriptsize$\pm0.3$ & 78.2 \scriptsize$\pm1.2$ & 85.2 \\
\midrule \grayrow
BoDA & 88.2 \scriptsize$\pm0.2$ & \textbf{81.7} \scriptsize$\pm0.3$ & \textbf{97.8} \scriptsize$\pm0.2$ & \textbf{80.2} \scriptsize$\pm0.3$ & \textbf{86.9} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule[1.5pt]
\textbf{Algorithm} & \textbf{A} & \textbf{C} & \textbf{P} & \textbf{R} & \textbf{Avg} \\
\midrule
ERM & 61.3 \scriptsize$\pm0.7$ & 52.4 \scriptsize$\pm0.3$ & 75.8 \scriptsize$\pm0.1$ & 76.6 \scriptsize$\pm0.3$ & 66.5 \\
IRM & 58.9 \scriptsize$\pm2.3$ & 52.2 \scriptsize$\pm1.6$ & 72.1 \scriptsize$\pm2.9$ & 74.0 \scriptsize$\pm2.5$ & 64.3 \\
GroupDRO & 60.4 \scriptsize$\pm0.7$ & 52.7 \scriptsize$\pm1.0$ & 75.0 \scriptsize$\pm0.7$ & 76.0 \scriptsize$\pm0.7$ & 66.0 \\
Mixup & 62.4 \scriptsize$\pm0.8$ & 54.8 \scriptsize$\pm0.6$ & 76.9 \scriptsize$\pm0.3$ & 78.3 \scriptsize$\pm0.2$ & 68.1 \\
MLDG & 61.5 \scriptsize$\pm0.9$ & 53.2 \scriptsize$\pm0.6$ & 75.0 \scriptsize$\pm1.2$ & 77.5 \scriptsize$\pm0.4$ & 66.8 \\
CORAL & 65.3 \scriptsize$\pm0.4$ & 54.4 \scriptsize$\pm0.5$ & 76.5 \scriptsize$\pm0.1$ & 78.4 \scriptsize$\pm0.5$ & 68.7 \\
MMD & 60.4 \scriptsize$\pm0.2$ & 53.3 \scriptsize$\pm0.3$ & 74.3 \scriptsize$\pm0.1$ & 77.4 \scriptsize$\pm0.6$ & 66.3 \\
DANN & 59.9 \scriptsize$\pm1.3$ & 53.0 \scriptsize$\pm0.3$ & 73.6 \scriptsize$\pm0.7$ & 76.9 \scriptsize$\pm0.5$ & 65.9 \\
CDANN & 61.5 \scriptsize$\pm1.4$ & 50.4 \scriptsize$\pm2.4$ & 74.4 \scriptsize$\pm0.9$ & 76.6 \scriptsize$\pm0.8$ & 65.8 \\
MTL & 61.5 \scriptsize$\pm0.7$ & 52.4 \scriptsize$\pm0.6$ & 74.9 \scriptsize$\pm0.4$ & 76.8 \scriptsize$\pm0.4$ & 66.4 \\
SagNet & 63.4 \scriptsize$\pm0.2$ & 54.8 \scriptsize$\pm0.4$ & 75.8 \scriptsize$\pm0.4$ & 78.3 \scriptsize$\pm0.3$ & 68.1 \\
ARM & 58.9 \scriptsize$\pm0.8$ & 51.0 \scriptsize$\pm0.5$ & 74.1 \scriptsize$\pm0.1$ & 75.2 \scriptsize$\pm0.3$ & 64.8 \\
VREx & 60.7 \scriptsize$\pm0.9$ & 53.0 \scriptsize$\pm0.9$ & 75.3 \scriptsize$\pm0.1$ & 76.6 \scriptsize$\pm0.5$ & 66.4 \\
RSC & 60.7 \scriptsize$\pm1.4$ & 51.4 \scriptsize$\pm0.3$ & 74.8 \scriptsize$\pm1.1$ & 75.1 \scriptsize$\pm1.3$ & 65.5 \\
\midrule \grayrow
BoDA & \textbf{65.4} \scriptsize$\pm0.1$ & \textbf{55.4} \scriptsize$\pm0.3$ & \textbf{77.1} \scriptsize$\pm0.1$ & \textbf{79.5} \scriptsize$\pm0.3$ & \textbf{69.3} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule[1.5pt]
\textbf{Algorithm} & \textbf{L100} & \textbf{L38} & \textbf{L43} & \textbf{L46} & \textbf{Avg} \\
\midrule
ERM & 49.8 \scriptsize$\pm4.4$ & 42.1 \scriptsize$\pm1.4$ & 56.9 \scriptsize$\pm1.8$ & 35.7 \scriptsize$\pm3.9$ & 46.1 \\
IRM & 54.6 \scriptsize$\pm1.3$ & 39.8 \scriptsize$\pm1.9$ & 56.2 \scriptsize$\pm1.8$ & 39.6 \scriptsize$\pm0.8$ & 47.6 \\
GroupDRO & 41.2 \scriptsize$\pm0.7$ & 38.6 \scriptsize$\pm2.1$ & 56.7 \scriptsize$\pm0.9$ & 36.4 \scriptsize$\pm2.1$ & 43.2 \\
Mixup & \textbf{59.6} \scriptsize$\pm2.0$ & 42.2 \scriptsize$\pm1.4$ & 55.9 \scriptsize$\pm0.8$ & 33.9 \scriptsize$\pm1.4$ & 47.9 \\
MLDG & 54.2 \scriptsize$\pm3.0$ & 44.3 \scriptsize$\pm1.1$ & 55.6 \scriptsize$\pm0.3$ & 36.9 \scriptsize$\pm2.2$ & 47.7 \\
CORAL & 51.6 \scriptsize$\pm2.4$ & 42.2 \scriptsize$\pm1.0$ & 57.0 \scriptsize$\pm1.0$ & 39.8 \scriptsize$\pm2.9$ & 47.6 \\
MMD & 41.9 \scriptsize$\pm3.0$ & 34.8 \scriptsize$\pm1.0$ & 57.0 \scriptsize$\pm1.9$ & 35.2 \scriptsize$\pm1.8$ & 42.2 \\
DANN & 51.1 \scriptsize$\pm3.5$ & 40.6 \scriptsize$\pm0.6$ & 57.4 \scriptsize$\pm0.5$ & 37.7 \scriptsize$\pm1.8$ & 46.7 \\
CDANN & 47.0 \scriptsize$\pm1.9$ & 41.3 \scriptsize$\pm4.8$ & 54.9 \scriptsize$\pm1.7$ & 39.8 \scriptsize$\pm2.3$ & 45.8 \\
MTL & 49.3 \scriptsize$\pm1.2$ & 39.6 \scriptsize$\pm6.3$ & 55.6 \scriptsize$\pm1.1$ & 37.8 \scriptsize$\pm0.8$ & 45.6 \\
SagNet & 53.0 \scriptsize$\pm2.9$ & 43.0 \scriptsize$\pm2.5$ & 57.9 \scriptsize$\pm0.6$ & 40.4 \scriptsize$\pm1.3$ & 48.6 \\
ARM & 49.3 \scriptsize$\pm0.7$ & 38.3 \scriptsize$\pm2.4$ & 55.8 \scriptsize$\pm0.8$ & 38.7 \scriptsize$\pm1.3$ & 45.5 \\
VREx & 48.2 \scriptsize$\pm4.3$ & 41.7 \scriptsize$\pm1.3$ & 56.8 \scriptsize$\pm0.8$ & 38.7 \scriptsize$\pm3.1$ & 46.4 \\
RSC & 50.2 \scriptsize$\pm2.2$ & 39.2 \scriptsize$\pm1.4$ & 56.3 \scriptsize$\pm1.4$ & 40.8 \scriptsize$\pm0.6$ & 46.6 \\
\midrule \grayrow
BoDA & 54.0 \scriptsize$\pm0.3$ & \textbf{46.5} \scriptsize$\pm0.2$ & \textbf{59.5} \scriptsize$\pm0.3$ & \textbf{41.0} \scriptsize$\pm0.4$ & \textbf{50.2} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule[1.5pt]
\textbf{Algorithm} & \textbf{clip} & \textbf{info} & \textbf{paint} & \textbf{quick} & \textbf{real} & \textbf{sketch} & \textbf{Avg} \\
\midrule
ERM & 58.1 \scriptsize$\pm0.3$ & 18.8 \scriptsize$\pm0.3$ & 46.7 \scriptsize$\pm0.3$ & 12.2 \scriptsize$\pm0.4$ & 59.6 \scriptsize$\pm0.1$ & 49.8 \scriptsize$\pm0.4$ & 40.9 \\
IRM & 48.5 \scriptsize$\pm2.8$ & 15.0 \scriptsize$\pm1.5$ & 38.3 \scriptsize$\pm4.3$ & 10.9 \scriptsize$\pm0.5$ & 48.2 \scriptsize$\pm5.2$ & 42.3 \scriptsize$\pm3.1$ & 33.9 \\
GroupDRO & 47.2 \scriptsize$\pm0.5$ & 17.5 \scriptsize$\pm0.4$ & 33.8 \scriptsize$\pm0.5$ & 9.3 \scriptsize$\pm0.3$ & 51.6 \scriptsize$\pm0.4$ & 40.1 \scriptsize$\pm0.6$ & 33.3 \\
Mixup & 55.7 \scriptsize$\pm0.3$ & 18.5 \scriptsize$\pm0.5$ & 44.3 \scriptsize$\pm0.5$ & 12.5 \scriptsize$\pm0.4$ & 55.8 \scriptsize$\pm0.3$ & 48.2 \scriptsize$\pm0.5$ & 39.2 \\
MLDG & 59.1 \scriptsize$\pm0.2$ & 19.1 \scriptsize$\pm0.3$ & 45.8 \scriptsize$\pm0.7$ & 13.4 \scriptsize$\pm0.3$ & 59.6 \scriptsize$\pm0.2$ & 50.2 \scriptsize$\pm0.4$ & 41.2 \\
CORAL & 59.2 \scriptsize$\pm0.1$ & 19.7 \scriptsize$\pm0.2$ & 46.6 \scriptsize$\pm0.3$ & 13.4 \scriptsize$\pm0.4$ & 59.8 \scriptsize$\pm0.2$ & 50.1 \scriptsize$\pm0.6$ & 41.5 \\
MMD & 32.1 \scriptsize$\pm13.3$ & 11.0 \scriptsize$\pm4.6$ & 26.8 \scriptsize$\pm11.3$ & 8.7 \scriptsize$\pm2.1$ & 32.7 \scriptsize$\pm13.8$ & 28.9 \scriptsize$\pm11.9$ & 23.4 \\
DANN & 53.1 \scriptsize$\pm0.2$ & 18.3 \scriptsize$\pm0.1$ & 44.2 \scriptsize$\pm0.7$ & 11.8 \scriptsize$\pm0.1$ & 55.5 \scriptsize$\pm0.4$ & 46.8 \scriptsize$\pm0.6$ & 38.3 \\
CDANN & 54.6 \scriptsize$\pm0.4$ & 17.3 \scriptsize$\pm0.1$ & 43.7 \scriptsize$\pm0.9$ & 12.1 \scriptsize$\pm0.7$ & 56.2 \scriptsize$\pm0.4$ & 45.9 \scriptsize$\pm0.5$ & 38.3 \\
MTL & 57.9 \scriptsize$\pm0.5$ & 18.5 \scriptsize$\pm0.4$ & 46.0 \scriptsize$\pm0.1$ & 12.5 \scriptsize$\pm0.1$ & 59.5 \scriptsize$\pm0.3$ & 49.2 \scriptsize$\pm0.1$ & 40.6 \\
SagNet & 57.7 \scriptsize$\pm0.3$ & 19.0 \scriptsize$\pm0.2$ & 45.3 \scriptsize$\pm0.3$ & 12.7 \scriptsize$\pm0.5$ & 58.1 \scriptsize$\pm0.5$ & 48.8 \scriptsize$\pm0.2$ & 40.3 \\
ARM & 49.7 \scriptsize$\pm0.3$ & 16.3 \scriptsize$\pm0.5$ & 40.9 \scriptsize$\pm1.1$ & 9.4 \scriptsize$\pm0.1$ & 53.4 \scriptsize$\pm0.4$ & 43.5 \scriptsize$\pm0.4$ & 35.5 \\
VREx & 47.3 \scriptsize$\pm3.5$ & 16.0 \scriptsize$\pm1.5$ & 35.8 \scriptsize$\pm4.6$ & 10.9 \scriptsize$\pm0.3$ & 49.6 \scriptsize$\pm4.9$ & 42.0 \scriptsize$\pm3.0$ & 33.6 \\
RSC & 55.0 \scriptsize$\pm1.2$ & 18.3 \scriptsize$\pm0.5$ & 44.4 \scriptsize$\pm0.6$ & 12.2 \scriptsize$\pm0.2$ & 55.7 \scriptsize$\pm0.7$ & 47.8 \scriptsize$\pm0.9$ & 38.9 \\
\midrule \grayrow
BoDA & \textbf{62.1} \scriptsize$\pm0.4$ & \textbf{20.5} \scriptsize$\pm0.7$ & \textbf{48.0} \scriptsize$\pm0.1$ & \textbf{13.8} \scriptsize$\pm0.6$ & \textbf{60.6} \scriptsize$\pm0.4$ & \textbf{51.4} \scriptsize$\pm0.3$ & \textbf{42.7} \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lccccc|c}
\toprule[1.5pt]
\textbf{Algorithm} & \texttt{VLCS} & \texttt{PACS} & \texttt{OfficeHome} & \texttt{TerraInc} & \texttt{DomainNet} & \textbf{Avg} \\
\midrule
ERM & 77.5 \scriptsize$\pm0.4$ & 85.5 \scriptsize$\pm0.2$ & 66.5 \scriptsize$\pm0.3$ & 46.1 \scriptsize$\pm1.8$ & 40.9 \scriptsize$\pm0.1$ & 63.3 \\
IRM & 78.5 \scriptsize$\pm0.5$ & 83.5 \scriptsize$\pm0.8$ & 64.3 \scriptsize$\pm2.2$ & 47.6 \scriptsize$\pm0.8$ & 33.9 \scriptsize$\pm2.8$ & 61.6 \\
GroupDRO & 76.7 \scriptsize$\pm0.6$ & 84.4 \scriptsize$\pm0.8$ & 66.0 \scriptsize$\pm0.7$ & 43.2  \scriptsize$\pm1.1$ & 33.3 \scriptsize$\pm0.2$ & 60.7 \\
Mixup & 77.4 \scriptsize$\pm0.6$ & 84.6 \scriptsize$\pm0.6$ & 68.1 \scriptsize$\pm0.3$ & 47.9 \scriptsize$\pm0.8$ & 39.2 \scriptsize$\pm0.1$ & 63.4 \\
MLDG & 77.2 \scriptsize$\pm0.4$ & 84.9 \scriptsize$\pm1.0$ & 66.8 \scriptsize$\pm0.6$ & 47.7 \scriptsize$\pm0.9$ & 41.2 \scriptsize$\pm0.1$ & 63.6 \\
CORAL & \textbf{78.8} \scriptsize$\pm0.6$ & 86.2 \scriptsize$\pm0.3$ & 68.7 \scriptsize$\pm0.3$ & 47.6 \scriptsize$\pm1.0$ & 41.5 \scriptsize$\pm0.1$ & 64.5 \\
MMD & 77.5 \scriptsize$\pm0.9$ & 84.6 \scriptsize$\pm0.5$ & 66.3 \scriptsize$\pm0.1$ & 42.2 \scriptsize$\pm1.6$ & 23.4 \scriptsize$\pm9.5$ & 58.8 \\
DANN & 78.6 \scriptsize$\pm0.4$ & 83.6 \scriptsize$\pm0.4$ & 65.9 \scriptsize$\pm0.6$ & 46.7 \scriptsize$\pm0.5$ & 38.3 \scriptsize$\pm0.1$ & 62.6 \\
CDANN & 77.5 \scriptsize$\pm0.1$ & 82.6 \scriptsize$\pm0.9$ & 65.8 \scriptsize$\pm1.3$ & 45.8 \scriptsize$\pm1.6$ & 38.3 \scriptsize$\pm0.3$ & 62.0 \\
MTL & 77.2 \scriptsize$\pm0.4$ & 84.6 \scriptsize$\pm0.5$ & 66.4 \scriptsize$\pm0.5$ & 45.6 \scriptsize$\pm1.2$ & 40.6 \scriptsize$\pm0.1$ & 62.9 \\
SagNet & 77.8 \scriptsize$\pm0.5$ & 86.3 \scriptsize$\pm0.2$ & 68.1 \scriptsize$\pm0.1$ & 48.6 \scriptsize$\pm1.0$ & 40.3 \scriptsize$\pm0.1$ & 64.2 \\
ARM & 77.6 \scriptsize$\pm0.3$ & 85.1 \scriptsize$\pm0.4$ & 64.8 \scriptsize$\pm0.3$ & 45.5 \scriptsize$\pm0.3$ & 35.5 \scriptsize$\pm0.2$ & 61.7 \\
VREx & 78.3 \scriptsize$\pm0.2$ & 84.9 \scriptsize$\pm0.6$ & 66.4 \scriptsize$\pm0.6$ & 46.4 \scriptsize$\pm0.6$& 33.6 \scriptsize$\pm2.9$ & 61.9 \\
RSC & 77.1 \scriptsize$\pm0.5$ & 85.2 \scriptsize$\pm0.9$ & 65.5 \scriptsize$\pm0.9$ & 46.6 \scriptsize$\pm1.0$ & 38.9 \scriptsize$\pm0.5$ & 62.7 \\
\midrule \grayrow
BoDA & 78.5 \scriptsize$\pm0.3$ & \textbf{86.9} \scriptsize$\pm0.4$ & \textbf{69.3} \scriptsize$\pm0.1$ & \textbf{50.2} \scriptsize$\pm0.4$ & \textbf{42.7} \scriptsize$\pm0.1$ & \textbf{65.5} \\
\bottomrule[1.5pt]
\end{tabular}
